Gamma Rays and Neutrinos from a Powerful Cosmic Accelerator

Recent measurements of gamma rays from the powerful quasar 3C273 by the Compton Gamma Ray Observatory show that a powerful cosmic accelerator must be operating. In this paper the evidence for proton acceleration is collected with the result that (i) the gamma ray spectrum should flatten slightly above a few GeV and that (ii) high energy neutrinos from the decay of photomesons are difficult to observe, although the power carried by these particles is as large as the gamma ray power. However, the power is concentrated at energies in the EeV range, whereas in the TeV-PeV range neutrinos from pp and p$\alpha$ collisions dominate due to their steeper spectrum. Consequently, the flux of cosmic neutrinos from flat spectrum radio sources such as 3C273 in the energy range relevant for proposed underwater or underice detectors could be much lower than inferred from assuming the same spectrum for gamma rays and neutrinos.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%********************************************************************
%BEGIN:  Figure.ps
%!
%%LWXY 2.0 G.DUVERT 20/08/87
%%Title: Hardcopy GTVIRT metacode on PostScript driver
%%CreationDate:  7-DEC-92 16:31:21
%%Pages: 1
%%DocumentsFonts: ?
%%BoundingBox: 0 0   595   850
%%EndComments
 17 18.4 translate
%begin(plot)
%%
%%
/in {72 mul} def
/cm {2.54 div 72 mul} def
/m {moveto} def
/l {lineto} def
/s {stroke grestore gsave} def
6 setlinewidth 1 setlinecap  1 setlinejoin
 0.132283464600  0.132948205677 scale
%%EndProlog
%%Page: 0 1
gsave
grestore 0.0 setgray gsave
3700  800 m
3700 797 l 3670 797 l 3700 800 l 3670 800 l 3700 803 l 3670 803 l s 3700 1143 m
3700 1140 l 3670 1140 l 3700 1143 l 3670 1143 l
3700 1146 l 3670 1146 l s 3700 1486 m 3700 1482 l 3670 1482 l 3700 1486 l 3670
1
486 l 3700 1489 l 3670 1489 l s 3700 1829 m
3700 1825 l 3670 1825 l 3700 1829 l 3670 1829 l 3700 1832 l 3670 1832 l s 3700
2
171 m 3700 2168 l 3640 2168 l 3700 2171 l
3640 2171 l 3700 2175 l 3640 2175 l s 3700 2514 m 3700 2511 l 3670 2511 l 3700
2
514 l 3670 2514 l 3700 2518 l 3670 2518 l
s 3700 2857 m 3700 2854 l 3670 2854 l 3700 2857 l 3670 2857 l 3700 2860 l 3670
2
860 l s 3700 3200 m 3700 3197 l 3670 3197 l
3700 3200 l 3670 3200 l 3700 3203 l 3670 3203 l s 3700 3543 m 3700 3540 l 3670
3
540 l 3700 3543 l 3670 3543 l 3700 3546 l
3670 3546 l s 3700 3886 m 3700 3882 l 3640 3882 l 3700 3886 l 3640 3886 l 3700
3
889 l 3640 3889 l s 3700 4229 m 3700 4225 l
3670 4225 l 3700 4229 l 3670 4229 l 3700 4232 l 3670 4232 l s 3700 4571 m 3700
4
568 l 3670 4568 l 3700 4571 l 3670 4571 l
3700 4575 l 3670 4575 l s 3700 4914 m 3700 4911 l 3670 4911 l 3700 4914 l 3670
4
914 l 3700 4918 l 3670 4918 l s 3700 5257 m
3700 5254 l 3670 5254 l 3700 5257 l 3670 5257 l 3700 5260 l 3670 5260 l s 3700
5
600 m 3700 5597 l 3640 5597 l 3700 5600 l
3640 5600 l 3700 5603 l 3640 5603 l s 3700 5600 m 3703 5600 l 3703 800 l 3700
56
00 l 3700 800 l 3697 5600 l 3697 800 l
s 3793 2123 m 3796 2123 l 3792 2130 l 3793 2123 l 3789 2130 l 3789 2123 l 3786
2
130 l 3789 2127 l 3779 2137 l 3789 2130 l
3779 2141 l 3789 2134 l 3779 2144 l 3779 2137 l 3851 2137 l 3779 2141 l 3851
214
1 l 3779 2144 l 3851 2144 l s 3779 2223 m
3782 2223 l 3782 2189 l 3779 2223 l 3779 2189 l 3776 2223 l 3776 2189 l 3779
218
5 l 3810 2182 l 3779 2189 l 3810 2185 l
3779 2192 l 3810 2188 l 3813 2185 l 3810 2189 l 3810 2185 l 3806 2189 l 3806
218
5 l 3803 2189 l 3810 2189 l 3806 2199 l
3806 2189 l 3803 2199 l 3803 2189 l 3800 2199 l 3806 2199 l 3806 2209 l 3803
219
9 l 3803 2209 l 3800 2199 l 3800 2209 l
3806 2209 l 3810 2219 l 3803 2209 l 3806 2219 l 3800 2209 l 3803 2219 l 3806
221
6 l 3813 2223 l 3806 2219 l 3813 2226 l
3806 2223 l 3813 2230 l 3813 2223 l 3823 2226 l 3813 2226 l 3823 2230 l 3813
223
0 l 3823 2233 l 3823 2226 l 3830 2226 l
3823 2230 l 3830 2230 l 3823 2233 l 3830 2233 l 3830 2226 l 3841 2223 l 3830
223
0 l 3841 2226 l 3830 2233 l 3841 2230 l
3841 2223 l 3847 2216 l 3841 2226 l 3847 2219 l 3841 2230 l 3847 2223 l 3851
221
9 l 3854 2209 l 3847 2219 l 3851 2209 l
3844 2219 l 3848 2209 l 3854 2209 l 3854 2199 l 3851 2209 l 3851 2199 l 3848
220
9 l 3848 2199 l 3854 2199 l 3851 2189 l
3851 2199 l 3847 2189 l 3848 2199 l 3844 2189 l 3851 2189 l 3847 2185 l 3847
218
9 l 3844 2185 l 3844 2189 l 3841 2185 l
3844 2182 l 3837 2178 l 3844 2185 l 3837 2182 l 3844 2188 l 3837 2185 l s 3796
3
831 m 3796 3828 l 3793 3828 l 3796 3831 l
3793 3831 l 3796 3834 l 3793 3834 l 3793 3828 l 3786 3831 l 3793 3831 l 3786
383
4 l 3793 3834 l 3786 3838 l 3789 3834 l
3786 3838 l 3786 3834 l 3782 3838 l 3782 3834 l 3779 3838 l 3786 3838 l 3782
384
5 l 3782 3838 l 3779 3845 l 3779 3838 l
3776 3845 l 3782 3845 l 3782 3858 l 3779 3845 l 3779 3858 l 3776 3845 l 3776
385
8 l 3782 3858 l 3786 3865 l 3779 3858 l
3782 3865 l 3776 3858 l 3779 3865 l 3786 3865 l 3789 3869 l 3782 3865 l 3786
386
9 l 3779 3865 l 3782 3869 l 3786 3865 l
3793 3869 l 3786 3869 l 3793 3872 l 3786 3872 l 3793 3875 l 3793 3869 l 3799
386
9 l 3793 3872 l 3799 3872 l 3793 3875 l
3799 3875 l 3799 3869 l 3806 3865 l 3799 3872 l 3806 3869 l 3799 3875 l 3806
387
2 l 3806 3865 l 3817 3858 l 3806 3869 l
3817 3862 l 3806 3872 l 3817 3865 l 3820 3862 l 3854 3827 l 3817 3862 l 3851
382
7 l 3813 3862 l 3848 3827 l 3854 3827 l
3854 3875 l 3851 3827 l 3851 3875 l 3848 3827 l 3848 3875 l s 3779 3917 m 3782
3
917 l 3786 3906 l 3779 3917 l 3782 3906 l
3776 3917 l 3779 3906 l 3782 3903 l 3793 3896 l 3782 3906 l 3793 3899 l 3782
391
0 l 3793 3903 l 3793 3896 l 3810 3893 l
3793 3899 l 3810 3896 l 3793 3903 l 3810 3899 l 3810 3893 l 3820 3893 l 3810
389
6 l 3820 3896 l 3810 3899 l 3820 3899 l
3820 3893 l 3837 3896 l 3820 3896 l 3837 3899 l 3820 3899 l 3837 3903 l 3837
389
6 l 3847 3903 l 3837 3899 l 3847 3906 l
3837 3903 l 3847 3910 l 3851 3906 l 3854 3917 l 3847 3906 l 3851 3917 l 3844
390
6 l 3848 3917 l 3854 3917 l 3854 3923 l
3851 3917 l 3851 3923 l 3848 3917 l 3848 3923 l 3854 3923 l 3851 3934 l 3851
392
3 l 3847 3934 l 3848 3923 l 3844 3934 l
3847 3930 l 3837 3937 l 3847 3934 l 3837 3941 l 3847 3937 l 3837 3944 l 3837
393
7 l 3820 3941 l 3837 3941 l 3820 3944 l
3837 3944 l 3820 3947 l 3820 3941 l 3810 3941 l 3820 3944 l 3810 3944 l 3820
394
7 l 3810 3947 l 3810 3941 l 3793 3937 l
3810 3944 l 3793 3941 l 3810 3947 l 3793 3944 l 3793 3937 l 3782 3930 l 3793
394
1 l 3782 3934 l 3793 3944 l 3782 3937 l
3786 3934 l 3782 3923 l 3782 3934 l 3779 3923 l 3779 3934 l 3776 3923 l 3782
392
3 l 3782 3917 l 3779 3923 l 3779 3917 l
3776 3923 l 3776 3917 l s 3796 5545 m 3796 5542 l 3793 5542 l 3796 5545 l 3793
5
545 l 3796 5548 l 3793 5548 l 3793 5542 l
3786 5545 l 3793 5545 l 3786 5549 l 3793 5548 l 3786 5552 l 3789 5549 l 3786
555
2 l 3786 5549 l 3782 5552 l 3782 5549 l
3779 5552 l 3786 5552 l 3782 5559 l 3782 5552 l 3779 5559 l 3779 5552 l 3776
555
9 l 3782 5559 l 3782 5573 l 3779 5559 l
3779 5573 l 3776 5559 l 3776 5573 l 3782 5573 l 3786 5579 l 3779 5573 l 3782
557
9 l 3776 5573 l 3779 5579 l 3786 5579 l
3789 5583 l 3782 5579 l 3786 5583 l 3779 5579 l 3782 5583 l 3786 5580 l 3793
558
3 l 3786 5583 l 3793 5586 l 3786 5586 l
3793 5590 l 3793 5583 l 3799 5583 l 3793 5586 l 3799 5586 l 3793 5590 l 3799
559
0 l 3799 5583 l 3806 5580 l 3799 5586 l
3806 5583 l 3799 5590 l 3806 5586 l 3806 5580 l 3817 5573 l 3806 5583 l 3817
557
6 l 3806 5586 l 3817 5579 l 3820 5576 l
3854 5542 l 3817 5576 l 3851 5542 l 3813 5576 l 3848 5542 l 3854 5542 l 3854
559
0 l 3851 5542 l 3851 5590 l 3848 5542 l
3848 5590 l s 3779 5651 m 3782 5651 l 3782 5617 l 3779 5651 l 3779 5617 l 3776
5
651 l 3776 5617 l 3779 5614 l 3810 5610 l
3779 5617 l 3810 5614 l 3779 5620 l 3810 5617 l 3813 5614 l 3810 5617 l 3810
561
4 l 3806 5617 l 3806 5614 l 3803 5617 l
3810 5617 l 3806 5627 l 3806 5617 l 3803 5627 l 3803 5617 l 3800 5627 l 3806
562
7 l 3806 5638 l 3803 5627 l 3803 5638 l
3800 5627 l 3800 5638 l 3806 5638 l 3810 5648 l 3803 5638 l 3806 5648 l 3800
563
8 l 3803 5648 l 3810 5648 l 3816 5655 l
3806 5648 l 3813 5655 l 3803 5648 l 3810 5655 l 3813 5652 l 3823 5655 l 3813
565
5 l 3823 5658 l 3813 5658 l 3823 5662 l
3823 5655 l 3830 5655 l 3823 5658 l 3830 5658 l 3823 5662 l 3830 5662 l 3830
565
5 l 3841 5652 l 3830 5658 l 3841 5655 l
3830 5662 l 3841 5658 l 3844 5655 l 3851 5648 l 3841 5655 l 3847 5648 l 3837
565
5 l 3844 5648 l 3851 5648 l 3854 5638 l
3847 5648 l 3851 5638 l 3844 5648 l 3848 5638 l 3854 5638 l 3854 5627 l 3851
563
8 l 3851 5627 l 3848 5638 l 3848 5627 l
3854 5627 l 3851 5617 l 3851 5627 l 3847 5617 l 3848 5627 l 3844 5617 l 3851
561
7 l 3847 5614 l 3847 5617 l 3844 5614 l
3844 5617 l 3841 5614 l 3844 5610 l 3837 5607 l 3844 5614 l 3837 5610 l 3844
561
7 l 3837 5614 l s 3700 5600 m 3703 5600 l
3703 5540 l 3700 5600 l 3700 5540 l 3697 5600 l 3697 5540 l s 3564 5600 m 3567
5
600 l 3567 5570 l 3564 5600 l 3564 5570 l
3561 5600 l 3561 5570 l s 3428 5600 m 3431 5600 l 3431 5570 l 3428 5600 l 3428
5
570 l 3425 5600 l 3425 5570 l s 3292 5600 m
3295 5600 l 3295 5570 l 3292 5600 l 3292 5570 l 3289 5600 l 3289 5570 l s 3156
5
600 m 3159 5600 l 3159 5570 l 3156 5600 l
3156 5570 l 3153 5600 l 3153 5570 l s 3020 5600 m 3023 5600 l 3023 5540 l 3020
5
600 l 3020 5540 l 3017 5600 l 3017 5540 l
s 2884 5600 m 2887 5600 l 2887 5570 l 2884 5600 l 2884 5570 l 2881 5600 l 2881
5
570 l s 2748 5600 m 2751 5600 l 2751 5570 l
2748 5600 l 2748 5570 l 2745 5600 l 2745 5570 l s 2612 5600 m 2615 5600 l 2615
5
570 l 2612 5600 l 2612 5570 l 2609 5600 l
2609 5570 l s 2476 5600 m 2479 5600 l 2479 5570 l 2476 5600 l 2476 5570 l 2473
5
600 l 2473 5570 l s 2340 5600 m 2343 5600 l
2343 5540 l 2340 5600 l 2340 5540 l 2337 5600 l 2337 5540 l s 2204 5600 m 2207
5
600 l 2207 5570 l 2204 5600 l 2204 5570 l
2201 5600 l 2201 5570 l s 2068 5600 m 2071 5600 l 2071 5570 l 2068 5600 l 2068
5
570 l 2065 5600 l 2065 5570 l s 1932 5600 m
1935 5600 l 1935 5570 l 1932 5600 l 1932 5570 l 1929 5600 l 1929 5570 l s 1796
5
600 m 1799 5600 l 1799 5570 l 1796 5600 l
1796 5570 l 1793 5600 l 1793 5570 l s 1660 5600 m 1663 5600 l 1663 5540 l 1660
5
600 l 1660 5540 l 1657 5600 l 1657 5540 l
s 1524 5600 m 1527 5600 l 1527 5570 l 1524 5600 l 1524 5570 l 1521 5600 l 1521
5
570 l s 1388 5600 m 1391 5600 l 1391 5570 l
1388 5600 l 1388 5570 l 1385 5600 l 1385 5570 l s 1252 5600 m 1255 5600 l 1255
5
570 l 1252 5600 l 1252 5570 l 1249 5600 l
1249 5570 l s 1116 5600 m 1119 5600 l 1119 5570 l 1116 5600 l 1116 5570 l 1113
5
600 l 1113 5570 l s 980 5600 m 983 5600 l
983 5540 l 980 5600 l 980 5540 l 977 5600 l 977 5540 l s 844 5600 m 847 5600 l
8
47 5570 l 844 5600 l 844 5570 l 841 5600 l
841 5570 l s 708 5600 m 711 5600 l 711 5570 l 708 5600 l 708 5570 l 705 5600 l
7
05 5570 l s 572 5600 m 575 5600 l 575 5570 l
572 5600 l 572 5570 l 569 5600 l 569 5570 l s 436 5600 m 439 5600 l 439 5570 l
4
36 5600 l 436 5570 l 433 5600 l 433 5570 l
s 300 5600 m 303 5600 l 303 5540 l 300 5600 l 300 5540 l 297 5600 l 297 5540 l
s
 300 5600 m 300 5597 l 3700 5597 l 300 5600 l
3700 5600 l 300 5603 l 3700 5603 l s 3700 800 m 3703 800 l 3703 860 l 3700 800
l
 3700 860 l 3697 800 l 3697 860 l s 3564 800 m
3567 800 l 3567 830 l 3564 800 l 3564 830 l 3561 800 l 3561 830 l s 3428 800 m
3
431 800 l 3431 830 l 3428 800 l 3428 830 l
3425 800 l 3425 830 l s 3292 800 m 3295 800 l 3295 830 l 3292 800 l 3292 830 l
3
289 800 l 3289 830 l s 3156 800 m 3159 800 l
3159 830 l 3156 800 l 3156 830 l 3153 800 l 3153 830 l s 3020 800 m 3023 800 l
3
023 860 l 3020 800 l 3020 860 l 3017 800 l
3017 860 l s 2884 800 m 2887 800 l 2887 830 l 2884 800 l 2884 830 l 2881 800 l
2
881 830 l s 2748 800 m 2751 800 l 2751 830 l
2748 800 l 2748 830 l 2745 800 l 2745 830 l s 2612 800 m 2615 800 l 2615 830 l
2
612 800 l 2612 830 l 2609 800 l 2609 830 l
s 2476 800 m 2479 800 l 2479 830 l 2476 800 l 2476 830 l 2473 800 l 2473 830 l
s
 2340 800 m 2343 800 l 2343 860 l 2340 800 l
2340 860 l 2337 800 l 2337 860 l s 2204 800 m 2207 800 l 2207 830 l 2204 800 l
2
204 830 l 2201 800 l 2201 830 l s 2068 800 m
2071 800 l 2071 830 l 2068 800 l 2068 830 l 2065 800 l 2065 830 l s 1932 800 m
1
935 800 l 1935 830 l 1932 800 l 1932 830 l
1929 800 l 1929 830 l s 1796 800 m 1799 800 l 1799 830 l 1796 800 l 1796 830 l
1
793 800 l 1793 830 l s 1660 800 m 1663 800 l
1663 860 l 1660 800 l 1660 860 l 1657 800 l 1657 860 l s 1524 800 m 1527 800 l
1
527 830 l 1524 800 l 1524 830 l 1521 800 l
1521 830 l s 1388 800 m 1391 800 l 1391 830 l 1388 800 l 1388 830 l 1385 800 l
1
385 830 l s 1252 800 m 1255 800 l 1255 830 l
1252 800 l 1252 830 l 1249 800 l 1249 830 l s 1116 800 m 1119 800 l 1119 830 l
1
116 800 l 1116 830 l 1113 800 l 1113 830 l
s 980 800 m 983 800 l 983 860 l 980 800 l 980 860 l 977 800 l 977 860 l s 844
80
0 m 847 800 l 847 830 l 844 800 l 844 830 l
841 800 l 841 830 l s 708 800 m 711 800 l 711 830 l 708 800 l 708 830 l 705 800
l 705 830 l s 572 800 m 575 800 l 575 830 l
572 800 l 572 830 l 569 800 l 569 830 l s 436 800 m 439 800 l 439 830 l 436 800
l 436 830 l 433 800 l 433 830 l s 300 800 m
303 800 l 303 860 l 300 800 l 300 860 l 297 800 l 297 860 l s 300 800 m 300 797
l 3700 797 l 300 800 l 3700 800 l 300 803 l
3700 803 l s 3673 623 m 3676 623 l 3672 630 l 3673 623 l 3669 630 l 3669 623 l
3
666 630 l 3672 630 l 3662 641 l 3669 630 l
3659 641 l 3666 630 l 3656 641 l 3659 637 l 3731 637 l 3659 641 l 3731 641 l
365
9 644 l 3731 644 l s 3659 702 m 3662 702 l
3666 692 l 3659 702 l 3662 692 l 3656 702 l 3659 692 l 3662 689 l 3673 682 l
366
2 692 l 3673 685 l 3662 695 l 3673 688 l
3673 682 l 3690 678 l 3673 685 l 3690 682 l 3673 688 l 3690 685 l 3690 678 l
370
0 678 l 3690 682 l 3700 682 l 3690 685 l
3700 685 l 3700 678 l 3717 682 l 3700 682 l 3717 685 l 3700 685 l 3717 688 l
371
7 682 l 3727 689 l 3717 685 l 3727 692 l
3717 688 l 3727 695 l 3731 692 l 3734 702 l 3727 692 l 3731 702 l 3724 692 l
372
8 702 l 3734 702 l 3734 709 l 3731 702 l
3731 709 l 3728 702 l 3728 709 l 3734 709 l 3731 719 l 3731 709 l 3727 719 l
372
8 709 l 3724 719 l 3727 716 l 3717 723 l
3727 719 l 3717 726 l 3727 723 l 3717 730 l 3717 723 l 3700 726 l 3717 726 l
370
0 730 l 3717 730 l 3700 733 l 3700 726 l
3690 726 l 3700 730 l 3690 730 l 3700 733 l 3690 733 l 3690 726 l 3673 723 l
369
0 730 l 3673 726 l 3690 733 l 3673 730 l
3673 723 l 3662 716 l 3673 726 l 3662 719 l 3673 730 l 3662 723 l 3666 719 l
366
2 709 l 3662 719 l 3659 709 l 3659 719 l
3656 709 l 3662 709 l 3662 702 l 3659 709 l 3659 702 l 3656 709 l 3656 702 l s
2
993 623 m 2996 623 l 2992 630 l 2993 623 l
2989 630 l 2989 623 l 2986 630 l 2992 630 l 2982 641 l 2989 630 l 2979 641 l
298
6 630 l 2976 641 l 2979 637 l 3051 637 l
2979 641 l 3051 641 l 2979 644 l 3051 644 l s 2993 692 m 2996 692 l 2992 699 l
2
993 692 l 2989 699 l 2989 692 l 2986 699 l
2992 699 l 2982 709 l 2989 699 l 2979 709 l 2986 699 l 2976 709 l 2979 706 l
305
1 706 l 2979 709 l 3051 709 l 2979 712 l
3051 712 l s 2313 623 m 2316 623 l 2312 630 l 2313 623 l 2309 630 l 2309 623 l
2
306 630 l 2309 627 l 2299 637 l 2309 630 l
2299 641 l 2309 634 l 2299 644 l 2299 637 l 2371 637 l 2299 641 l 2371 641 l
229
9 644 l 2371 644 l s 2316 685 m 2316 682 l
2313 682 l 2316 685 l 2313 685 l 2316 688 l 2313 688 l 2313 682 l 2306 685 l
231
3 685 l 2306 689 l 2313 688 l 2306 692 l
2309 689 l 2306 692 l 2306 689 l 2302 692 l 2302 689 l 2299 692 l 2306 692 l
230
2 699 l 2302 692 l 2299 699 l 2299 692 l
2296 699 l 2302 699 l 2302 713 l 2299 699 l 2299 713 l 2296 699 l 2296 713 l
230
2 713 l 2306 719 l 2299 713 l 2302 719 l
2296 713 l 2299 719 l 2306 719 l 2309 723 l 2302 719 l 2306 723 l 2299 719 l
230
2 723 l 2306 720 l 2313 723 l 2306 723 l
2313 726 l 2306 726 l 2313 730 l 2313 723 l 2319 723 l 2313 726 l 2319 726 l
231
3 730 l 2319 730 l 2319 723 l 2326 720 l
2319 726 l 2326 723 l 2319 730 l 2326 726 l 2326 720 l 2337 713 l 2326 723 l
233
7 716 l 2326 726 l 2337 719 l 2340 716 l
2374 682 l 2337 716 l 2371 682 l 2333 716 l 2368 682 l 2374 682 l 2374 730 l
237
1 682 l 2371 730 l 2368 682 l 2368 730 l
s 1633 623 m 1636 623 l 1632 630 l 1633 623 l 1629 630 l 1629 623 l 1626 630 l
1
629 627 l 1619 637 l 1629 630 l 1619 641 l
1629 634 l 1619 644 l 1619 637 l 1691 637 l 1619 641 l 1691 641 l 1619 644 l
169
1 644 l s 1619 689 m 1622 689 l 1622 726 l
1619 689 l 1619 726 l 1616 689 l 1616 726 l 1619 723 l 1646 702 l 1619 726 l
164
6 706 l 1619 730 l 1646 709 l 1650 706 l
1650 716 l 1646 706 l 1646 716 l 1643 706 l 1643 716 l 1650 716 l 1653 723 l
164
6 716 l 1650 723 l 1643 716 l 1646 723 l
1650 720 l 1653 723 l 1650 723 l 1653 726 l 1650 726 l 1653 730 l 1653 723 l
166
3 726 l 1653 726 l 1663 730 l 1653 730 l
1663 733 l 1663 726 l 1670 726 l 1663 730 l 1670 730 l 1663 733 l 1670 733 l
167
0 726 l 1681 723 l 1670 730 l 1681 726 l
1670 733 l 1681 730 l 1684 726 l 1691 719 l 1681 726 l 1687 719 l 1677 726 l
168
4 719 l 1691 719 l 1694 709 l 1687 719 l
1691 709 l 1684 719 l 1688 709 l 1694 709 l 1694 699 l 1691 709 l 1691 699 l
168
8 709 l 1688 699 l 1694 699 l 1691 689 l
1691 699 l 1687 689 l 1688 699 l 1684 689 l 1687 685 l 1684 682 l 1687 689 l
168
4 685 l 1687 692 l 1684 688 l 1684 682 l
1677 678 l 1684 685 l 1677 682 l 1684 688 l 1677 685 l s 953 623 m 956 623 l
952
 630 l 953 623 l 949 630 l 949 623 l 946 630 l
949 627 l 939 637 l 949 630 l 939 641 l 949 634 l 939 644 l 939 637 l 1011 637
l
 939 641 l 1011 641 l 939 644 l 1011 644 l
s 939 716 m 939 713 l 987 678 l 939 716 l 987 682 l 939 719 l 987 685 l 990 682
l 990 733 l 987 682 l 987 733 l 984 682 l
984 733 l s 939 716 m 939 713 l 1011 713 l 939 716 l 1011 716 l 939 719 l 1011
7
19 l s 273 623 m 276 623 l 272 630 l 273 623 l
269 630 l 269 623 l 266 630 l 269 627 l 259 637 l 269 630 l 259 641 l 269 634 l
259 644 l 259 637 l 331 637 l 259 641 l
331 641 l 259 644 l 331 644 l s 259 723 m 262 723 l 262 689 l 259 723 l 259 689
l 256 723 l 256 689 l 259 685 l 290 682 l
259 689 l 290 685 l 259 692 l 290 688 l 290 682 l 286 685 l 290 685 l 286 689 l
290 688 l 286 692 l 290 689 l 286 699 l
286 689 l 283 699 l 283 689 l 280 699 l 286 699 l 286 709 l 283 699 l 283 709 l
280 699 l 280 709 l 286 709 l 290 719 l
283 709 l 286 719 l 280 709 l 283 719 l 290 719 l 296 726 l 286 719 l 293 726 l
283 719 l 290 726 l 293 723 l 303 726 l
293 726 l 303 730 l 293 730 l 303 733 l 303 726 l 310 726 l 303 730 l 310 730 l
303 733 l 310 733 l 310 726 l 321 723 l
310 730 l 321 726 l 310 733 l 321 730 l 324 726 l 331 719 l 321 726 l 327 719 l
317 726 l 324 719 l 331 719 l 334 709 l
327 719 l 331 709 l 324 719 l 328 709 l 334 709 l 334 699 l 331 709 l 331 699 l
328 709 l 328 699 l 334 699 l 331 689 l
331 699 l 327 689 l 328 699 l 324 689 l 331 689 l 327 685 l 327 689 l 324 685 l
324 689 l 321 685 l 324 682 l 317 678 l
324 685 l 317 682 l 324 688 l 317 685 l s 300 800 m 300 797 l 330 797 l 300 800
l 330 800 l 300 803 l 330 803 l s 300 1143 m
300 1140 l 330 1140 l 300 1143 l 330 1143 l 300 1146 l 330 1146 l s 300 1486 m
3
00 1482 l 330 1482 l 300 1486 l 330 1486 l
300 1489 l 330 1489 l s 300 1829 m 300 1825 l 330 1825 l 300 1829 l 330 1829 l
3
00 1832 l 330 1832 l s 300 2171 m 300 2168 l
360 2168 l 300 2171 l 360 2171 l 300 2175 l 360 2175 l s 300 2514 m 300 2511 l
3
30 2511 l 300 2514 l 330 2514 l 300 2518 l
330 2518 l s 300 2857 m 300 2854 l 330 2854 l 300 2857 l 330 2857 l 300 2860 l
3
30 2860 l s 300 3200 m 300 3197 l 330 3197 l
300 3200 l 330 3200 l 300 3203 l 330 3203 l s 300 3543 m 300 3540 l 330 3540 l
3
00 3543 l 330 3543 l 300 3546 l 330 3546 l
s 300 3886 m 300 3882 l 360 3882 l 300 3886 l 360 3886 l 300 3889 l 360 3889 l
s
 300 4229 m 300 4225 l 330 4225 l 300 4229 l
330 4229 l 300 4232 l 330 4232 l s 300 4571 m 300 4568 l 330 4568 l 300 4571 l
3
30 4571 l 300 4575 l 330 4575 l s 300 4914 m
300 4911 l 330 4911 l 300 4914 l 330 4914 l 300 4918 l 330 4918 l s 300 5257 m
3
00 5254 l 330 5254 l 300 5257 l 330 5257 l
300 5260 l 330 5260 l s 300 5600 m 300 5597 l 360 5597 l 300 5600 l 360 5600 l
3
00 5603 l 360 5603 l s 300 5600 m 303 5600 l
303 800 l 300 5600 l 300 800 l 297 5600 l 297 800 l s 3899 2924 m 3899 2921 l
39
71 2921 l 3899 2924 l 3971 2924 l 3899 2927 l
3971 2927 l s 3923 2965 m 3926 2965 l 3930 2958 l 3923 2965 l 3926 2958 l 3920
2
965 l 3923 2958 l 3930 2958 l 3936 2951 l
3926 2958 l 3933 2951 l 3923 2958 l 3930 2951 l 3933 2948 l 3943 2945 l 3933
295
1 l 3943 2948 l 3933 2955 l 3943 2951 l
3943 2945 l 3950 2945 l 3943 2948 l 3950 2948 l 3943 2951 l 3950 2951 l 3950
294
5 l 3961 2948 l 3950 2948 l 3961 2951 l
3950 2951 l 3961 2955 l 3964 2951 l 3971 2958 l 3961 2951 l 3967 2958 l 3957
295
1 l 3964 2958 l 3971 2958 l 3974 2965 l
3967 2958 l 3971 2965 l 3964 2958 l 3968 2965 l 3974 2965 l 3974 2975 l 3971
296
5 l 3971 2975 l 3968 2965 l 3968 2975 l
3974 2975 l 3971 2982 l 3971 2975 l 3967 2982 l 3968 2975 l 3964 2982 l 3967
297
9 l 3961 2986 l 3967 2982 l 3961 2989 l
3967 2986 l 3961 2992 l 3961 2986 l 3950 2989 l 3961 2989 l 3950 2993 l 3961
299
2 l 3950 2996 l 3950 2989 l 3943 2989 l
3950 2993 l 3943 2993 l 3950 2996 l 3943 2996 l 3943 2989 l 3933 2986 l 3943
299
3 l 3933 2989 l 3943 2996 l 3933 2992 l
3933 2986 l 3926 2979 l 3933 2989 l 3926 2982 l 3933 2992 l 3926 2986 l 3930
298
2 l 3926 2975 l 3926 2982 l 3923 2975 l
3923 2982 l 3920 2975 l 3926 2975 l 3926 2965 l 3923 2975 l 3923 2965 l 3920
297
5 l 3920 2965 l s 3923 3054 m 3923 3051 l
3978 3051 l 3923 3054 l 3978 3054 l 3923 3058 l 3978 3058 l 3978 3051 l 3988
304
8 l 3978 3054 l 3988 3051 l 3978 3058 l
3988 3054 l 3988 3048 l 3991 3044 l 3988 3051 l 3991 3047 l 3988 3054 l 3991
305
1 l 3995 3047 l 3998 3041 l 3991 3047 l
3995 3041 l 3988 3047 l 3992 3041 l 3998 3041 l 3998 3030 l 3995 3041 l 3995
303
0 l 3992 3041 l 3992 3030 l 3998 3030 l
3995 3023 l 3995 3030 l 3991 3023 l 3992 3030 l 3988 3023 l s 3933 3054 m 3933
3
051 l 3926 3044 l 3933 3054 l 3926 3047 l
3933 3058 l 3926 3051 l 3930 3047 l 3926 3041 l 3926 3047 l 3923 3041 l 3923
304
7 l 3920 3041 l 3926 3041 l 3926 3030 l
3923 3041 l 3923 3030 l 3920 3041 l 3920 3030 l 3926 3030 l 3930 3023 l 3923
303
0 l 3926 3023 l 3920 3030 l 3923 3023 l
3930 3023 l 3936 3017 l 3926 3023 l 3933 3017 l 3923 3023 l 3930 3017 l 3933
301
3 l 3943 3010 l 3933 3017 l 3943 3013 l
3933 3020 l 3943 3016 l 3943 3010 l 3950 3010 l 3943 3013 l 3950 3013 l 3943
301
6 l 3950 3016 l 3950 3010 l 3961 3013 l
3950 3013 l 3961 3017 l 3950 3016 l 3961 3020 l 3964 3017 l 3971 3023 l 3961
301
7 l 3967 3023 l 3957 3017 l 3964 3023 l
3971 3023 l 3974 3030 l 3967 3023 l 3971 3030 l 3964 3023 l 3968 3030 l 3974
303
0 l 3974 3041 l 3971 3030 l 3971 3041 l
3968 3030 l 3968 3041 l 3974 3041 l 3971 3047 l 3971 3041 l 3967 3047 l 3968
304
1 l 3964 3047 l 3967 3044 l 3961 3051 l
3967 3047 l 3961 3054 l 3967 3051 l 3961 3058 l s 3885 3137 m 3885 3133 l 3995
3
133 l 3885 3137 l 3995 3137 l 3885 3140 l
3995 3140 l s 3885 3140 m 3885 3137 l 3995 3137 l 3885 3140 l 3995 3140 l 3885
3
143 l 3995 3143 l s 3885 3137 m 3888 3137 l
3888 3161 l 3885 3137 l 3885 3161 l 3882 3137 l 3882 3161 l s 3995 3137 m 3998
3
137 l 3998 3161 l 3995 3137 l 3995 3161 l
3992 3137 l 3992 3161 l s 3923 3181 m 3926 3181 l 3926 3191 l 3923 3181 l 3923
3
191 l 3920 3181 l 3920 3191 l 3923 3188 l
3943 3185 l 3923 3191 l 3943 3188 l 3923 3195 l 3943 3191 l 3943 3185 l 3961
318
1 l 3943 3188 l 3961 3185 l 3943 3191 l
3961 3188 l 3961 3181 l 3971 3178 l 3961 3185 l 3971 3181 l 3961 3188 l 3971
318
4 l s 3923 3226 m 3923 3222 l 3933 3219 l
3923 3226 l 3933 3222 l 3923 3229 l 3933 3226 l 3933 3219 l 3940 3216 l 3933
322
2 l 3940 3219 l 3933 3226 l 3940 3222 l
3940 3216 l 3950 3209 l 3940 3219 l 3950 3212 l 3940 3222 l 3950 3215 l 3950
320
9 l 3961 3198 l 3950 3212 l 3961 3202 l
3950 3215 l 3961 3205 l 3964 3202 l 3971 3191 l 3961 3202 l 3967 3191 l 3957
320
2 l 3964 3191 l 3971 3191 l 3974 3181 l
3967 3191 l 3971 3181 l 3964 3191 l 3968 3181 l s 3885 3301 m 3885 3298 l 3995
3
236 l 3885 3301 l 3995 3239 l 3885 3304 l
3995 3243 l s 3899 3322 m 3899 3318 l 3971 3318 l 3899 3322 l 3971 3322 l 3899
3
325 l 3971 3325 l s 3899 3370 m 3899 3366 l
3971 3366 l 3899 3370 l 3971 3370 l 3899 3373 l 3971 3373 l s 3933 3322 m 3936
3
322 l 3936 3370 l 3933 3322 l 3933 3370 l
3930 3322 l 3930 3370 l s 3923 3431 m 3923 3428 l 3971 3390 l 3923 3431 l 3971
3
394 l 3923 3435 l 3971 3397 l s 3923 3394 m
3926 3394 l 3926 3431 l 3923 3394 l 3923 3431 l 3920 3394 l 3920 3431 l s 3971
3
394 m 3974 3394 l 3974 3431 l 3971 3394 l
3971 3431 l 3968 3394 l 3968 3431 l s 3885 3473 m 3885 3469 l 3995 3469 l 3885
3
473 l 3995 3473 l 3885 3476 l 3995 3476 l
s 3885 3476 m 3885 3473 l 3995 3473 l 3885 3476 l 3995 3476 l 3885 3479 l 3995
3
479 l s 3885 3452 m 3888 3452 l 3888 3476 l
3885 3452 l 3885 3476 l 3882 3452 l 3882 3476 l s 3995 3452 m 3998 3452 l 3998
3
476 l 3995 3452 l 3995 3476 l 3992 3452 l
3992 3476 l s 2411 183 m 2414 183 l 2414 255 l 2411 183 l 2411 255 l 2407 183 l
2407 255 l s 2370 207 m 2370 204 l 2376 207 l
2370 207 l 2376 210 l 2370 210 l 2376 214 l 2376 207 l 2383 214 l 2376 210 l
238
3 217 l 2376 214 l 2383 220 l 2387 217 l
2390 227 l 2383 217 l 2387 227 l 2380 217 l 2383 227 l 2390 227 l 2390 234 l
238
7 227 l 2387 234 l 2383 227 l 2383 234 l
2390 234 l 2387 245 l 2387 234 l 2383 245 l 2383 234 l 2380 245 l 2383 241 l
237
6 248 l 2383 245 l 2376 251 l 2383 248 l
2376 255 l 2376 248 l 2370 252 l 2376 251 l 2370 255 l 2376 255 l 2370 258 l
237
0 252 l 2359 252 l 2370 255 l 2359 255 l
2370 258 l 2359 258 l 2359 252 l 2352 248 l 2359 255 l 2352 251 l 2359 258 l
235
2 255 l 2356 251 l 2349 245 l 2352 251 l
2346 245 l 2349 251 l 2342 245 l 2349 245 l 2346 234 l 2346 245 l 2342 234 l
234
2 245 l 2339 234 l 2346 234 l 2346 227 l
2342 234 l 2342 227 l 2339 234 l 2339 227 l 2346 227 l 2349 217 l 2342 227 l
234
6 217 l 2339 227 l 2342 217 l 2349 217 l
2356 210 l 2346 217 l 2352 210 l 2342 217 l 2349 210 l 2352 207 l 2359 204 l
235
2 210 l 2359 207 l 2352 214 l 2359 210 l
2359 204 l 2370 204 l 2359 207 l 2370 207 l 2359 210 l 2370 210 l s 2280 207 m
2
284 207 l 2284 262 l 2280 207 l 2280 262 l
2277 207 l 2277 262 l 2284 262 l 2287 272 l 2280 262 l 2284 272 l 2277 262 l
228
1 272 l 2287 272 l 2291 275 l 2284 272 l
2287 275 l 2281 272 l 2284 275 l 2287 272 l 2294 276 l 2287 275 l 2294 279 l
228
7 279 l 2294 282 l 2294 276 l 2304 276 l
2294 279 l 2304 279 l 2294 282 l 2304 282 l 2304 276 l 2311 272 l 2304 279 l
231
1 275 l 2304 282 l 2311 279 l s 2280 217 m
2284 217 l 2291 210 l 2280 217 l 2287 210 l 2277 217 l 2284 210 l 2287 207 l
229
4 204 l 2287 210 l 2294 207 l 2287 214 l
2294 210 l 2294 204 l 2304 204 l 2294 207 l 2304 207 l 2294 210 l 2304 210 l
230
4 204 l 2311 207 l 2304 207 l 2311 210 l
2304 210 l 2311 214 l 2311 207 l 2318 214 l 2311 210 l 2318 217 l 2311 214 l
231
8 220 l 2322 217 l 2325 227 l 2318 217 l
2322 227 l 2315 217 l 2318 227 l 2325 227 l 2325 234 l 2322 227 l 2322 234 l
231
8 227 l 2318 234 l 2325 234 l 2322 245 l
2322 234 l 2318 245 l 2318 234 l 2315 245 l 2318 241 l 2311 248 l 2318 245 l
231
1 251 l 2318 248 l 2311 255 l 2311 248 l
2304 252 l 2311 251 l 2304 255 l 2311 255 l 2304 258 l 2304 252 l 2294 252 l
230
4 255 l 2294 255 l 2304 258 l 2294 258 l
2294 252 l 2287 248 l 2294 255 l 2287 251 l 2294 258 l 2287 255 l 2291 251 l
228
4 245 l 2287 251 l 2280 245 l 2284 251 l
2277 245 l s 2198 169 m 2202 169 l 2202 279 l 2198 169 l 2198 279 l 2195 169 l
2
195 279 l s 2195 169 m 2198 169 l 2198 279 l
2195 169 l 2195 279 l 2191 169 l 2191 279 l s 2198 169 m 2198 166 l 2174 166 l
2
198 169 l 2174 169 l 2198 172 l 2174 172 l
s 2198 279 m 2198 276 l 2174 276 l 2198 279 l 2174 279 l 2198 282 l 2174 282 l
s
 2154 207 m 2154 204 l 2143 204 l 2154 207 l
2143 207 l 2154 210 l 2143 210 l 2147 207 l 2150 227 l 2143 207 l 2147 227 l
214
0 207 l 2143 227 l 2150 227 l 2154 245 l
2147 227 l 2150 245 l 2143 227 l 2147 245 l 2154 245 l 2157 255 l 2150 245 l
215
4 255 l 2147 245 l 2150 255 l s 2109 207 m
2112 207 l 2116 217 l 2109 207 l 2112 217 l 2106 207 l 2109 217 l 2116 217 l
211
9 224 l 2112 217 l 2116 224 l 2109 217 l
2113 224 l 2119 224 l 2126 234 l 2116 224 l 2123 234 l 2113 224 l 2119 234 l
212
3 231 l 2133 241 l 2123 234 l 2133 245 l
2123 238 l 2133 248 l 2133 241 l 2143 248 l 2133 245 l 2143 251 l 2133 248 l
214
3 255 l 2143 248 l 2154 252 l 2143 251 l
2154 255 l 2143 255 l 2154 258 l s 2088 183 m 2092 183 l 2092 255 l 2088 183 l
2
088 255 l 2085 183 l 2085 255 l s 2088 183 m
2088 180 l 2044 180 l 2088 183 l 2044 183 l 2088 186 l 2044 186 l s 2088 217 m
2
088 214 l 2061 214 l 2088 217 l 2061 217 l
2088 220 l 2061 220 l s 2033 250 m 2033 247 l 2026 247 l 2033 250 l 2026 250 l
2
033 254 l 2026 254 l 2029 250 l 2032 265 l
2026 250 l 2028 265 l 2023 250 l 2025 265 l 2032 265 l 2034 277 l 2028 265 l
203
1 277 l 2025 265 l 2028 277 l 2034 277 l
2037 284 l 2031 277 l 2033 284 l 2028 277 l 2030 284 l s 2002 250 m 2005 250 l
2
008 258 l 2002 250 l 2004 258 l 1999 250 l
2001 258 l 2008 258 l 2010 262 l 2004 258 l 2007 262 l 2001 258 l 2004 262 l
201
0 262 l 2015 270 l 2007 262 l 2012 270 l
2004 262 l 2008 270 l 2012 266 l 2019 273 l 2012 270 l 2019 277 l 2012 273 l
201
9 280 l 2019 273 l 2026 278 l 2019 277 l
2026 282 l 2019 280 l 2026 285 l 2026 278 l 2033 281 l 2026 282 l 2033 284 l
202
6 285 l 2033 287 l s 1929 169 m 1932 169 l
1994 279 l 1929 169 l 1990 279 l 1925 169 l 1987 279 l s 1908 183 m 1911 183 l
1
911 255 l 1908 183 l 1908 255 l 1905 183 l
1905 255 l s 1860 183 m 1863 183 l 1863 255 l 1860 183 l 1860 255 l 1857 183 l
1
857 255 l s 1908 217 m 1908 214 l 1860 214 l
1908 217 l 1860 217 l 1908 220 l 1860 220 l s 1798 207 m 1802 207 l 1839 255 l
1
798 207 l 1836 255 l 1795 207 l 1833 255 l
s 1836 207 m 1836 204 l 1798 204 l 1836 207 l 1798 207 l 1836 210 l 1798 210 l
s
 1836 255 m 1836 252 l 1798 252 l 1836 255 l
1798 255 l 1836 258 l 1798 258 l s 1692 183 m 1695 183 l 1695 238 l 1692 183 l
1
692 238 l 1689 183 l 1689 238 l 1695 238 l
1699 248 l 1692 238 l 1696 248 l 1689 238 l 1692 248 l 1699 248 l 1702 251 l
169
6 248 l 1699 251 l 1692 248 l 1696 251 l
1699 248 l 1706 252 l 1699 251 l 1706 255 l 1699 255 l 1706 258 l 1706 252 l
171
3 252 l 1706 255 l 1713 255 l 1706 258 l
1713 258 l 1713 252 l 1720 248 l 1713 255 l 1720 251 l 1713 258 l 1720 255 l
172
3 251 l 1726 248 l 1720 251 l 1723 248 l
1716 251 l 1720 248 l 1726 248 l 1730 238 l 1723 248 l 1726 238 l 1720 248 l
172
3 238 l 1730 238 l 1730 231 l 1726 238 l
1726 231 l 1723 238 l 1723 231 l s 1672 207 m 1675 207 l 1654 255 l 1672 207 l
1
651 255 l 1668 207 l 1648 255 l s 1630 207 m
1634 207 l 1654 255 l 1630 207 l 1651 255 l 1627 207 l 1648 255 l 1654 255 l
166
1 269 l 1651 255 l 1658 269 l 1648 255 l
1654 269 l 1658 265 l 1665 272 l 1658 269 l 1665 275 l 1658 272 l 1665 279 l
166
5 272 l 1672 276 l 1665 275 l 1672 279 l
1665 279 l 1672 282 l 1672 276 l 1675 276 l 1672 279 l 1675 279 l 1672 282 l
167
5 282 l s 1593 169 m 1596 169 l 1596 279 l
1593 169 l 1593 279 l 1589 169 l 1589 279 l s 1589 169 m 1593 169 l 1593 279 l
1
589 169 l 1589 279 l 1586 169 l 1586 279 l
s 1613 169 m 1613 166 l 1589 166 l 1613 169 l 1589 169 l 1613 172 l 1589 172 l
s
 1613 279 m 1613 276 l 1589 276 l 1613 279 l
1589 279 l 1613 282 l 1589 282 l s 1851 975 m 1851 972 l 1809 972 l 1851 975 l
1
809 975 l 1851 979 l 1809 979 l 1812 975 l
1812 933 l 1809 975 l 1809 933 l 1805 975 l 1805 933 l 1809 930 l 1851 930 l
180
9 933 l 1851 933 l 1809 936 l 1851 936 l
1855 933 l 1855 975 l 1851 933 l 1851 975 l 1848 933 l 1848 975 l s 2191 1575 m
2191 1572 l 2149 1572 l 2191 1575 l 2149 1575 l
2191 1579 l 2149 1579 l 2152 1575 l 2152 1533 l 2149 1575 l 2149 1533 l 2145
157
5 l 2145 1533 l 2149 1530 l 2191 1530 l
2149 1533 l 2191 1533 l 2149 1536 l 2191 1536 l 2195 1533 l 2195 1575 l 2191
153
3 l 2191 1575 l 2188 1533 l 2188 1575 l
s 1987 1661 m 1987 1658 l 1945 1658 l 1987 1661 l 1945 1661 l 1987 1665 l 1945
1
665 l 1948 1661 l 1948 1619 l 1945 1661 l
1945 1619 l 1941 1661 l 1941 1619 l 1945 1615 l 1987 1615 l 1945 1619 l 1987
161
9 l 1945 1622 l 1987 1622 l 1991 1619 l
1991 1661 l 1987 1619 l 1987 1661 l 1984 1619 l 1984 1661 l s 1987 1884 m 1987
1
881 l 1945 1881 l 1987 1884 l 1945 1884 l
1987 1887 l 1945 1887 l 1948 1884 l 1948 1842 l 1945 1884 l 1945 1842 l 1941
188
4 l 1941 1842 l 1945 1838 l 1987 1838 l
1945 1842 l 1987 1842 l 1945 1845 l 1987 1845 l 1991 1842 l 1991 1884 l 1987
184
2 l 1987 1884 l 1984 1842 l 1984 1884 l
s 2008 1953 m 2008 1949 l 1965 1949 l 2008 1953 l 1965 1953 l 2008 1956 l 1965
1
956 l 1969 1953 l 1969 1910 l 1965 1953 l
1965 1910 l 1962 1953 l 1962 1910 l 1965 1907 l 2008 1907 l 1965 1910 l 2008
191
0 l 1965 1914 l 2008 1914 l 2011 1910 l
2011 1953 l 2008 1910 l 2008 1953 l 2004 1910 l 2004 1953 l s 2191 1987 m 2191
1
984 l 2149 1984 l 2191 1987 l 2149 1987 l
2191 1990 l 2149 1990 l 2152 1987 l 2152 1945 l 2149 1987 l 2149 1945 l 2145
198
7 l 2145 1945 l 2149 1941 l 2191 1941 l
2149 1945 l 2191 1945 l 2149 1948 l 2191 1948 l 2195 1945 l 2195 1987 l 2191
194
5 l 2191 1987 l 2188 1945 l 2188 1987 l
s 2361 2090 m 2361 2086 l 2319 2086 l 2361 2090 l 2319 2090 l 2361 2093 l 2319
2
093 l 2322 2090 l 2322 2047 l 2319 2090 l
2319 2047 l 2315 2090 l 2315 2047 l 2319 2044 l 2361 2044 l 2319 2047 l 2361
204
7 l 2319 2051 l 2361 2051 l 2365 2047 l
2365 2090 l 2361 2047 l 2361 2090 l 2358 2047 l 2358 2090 l s 2014 3115 m 2014
3
112 l 1972 3112 l 2014 3115 l 1972 3115 l
2014 3118 l 1972 3118 l 1975 3115 l 1975 3073 l 1972 3115 l 1972 3073 l 1969
311
5 l 1969 3073 l 1972 3069 l 2014 3069 l
1972 3073 l 2014 3073 l 1972 3076 l 2014 3076 l 2018 3073 l 2018 3115 l 2014
307
3 l 2014 3115 l 2011 3073 l 2011 3115 l
s 1749 3351 m 1749 3348 l 1707 3348 l 1749 3351 l 1707 3351 l 1749 3355 l 1707
3
355 l 1710 3351 l 1710 3309 l 1707 3351 l
1707 3309 l 1703 3351 l 1703 3309 l 1707 3306 l 1749 3306 l 1707 3309 l 1749
330
9 l 1707 3312 l 1749 3312 l 1753 3309 l
1753 3351 l 1749 3309 l 1749 3351 l 1746 3309 l 1746 3351 l s 1525 3495 m 1525
3
492 l 1482 3492 l 1525 3495 l 1482 3495 l
1525 3499 l 1482 3499 l 1486 3495 l 1486 3453 l 1482 3495 l 1482 3453 l 1479
349
5 l 1479 3453 l 1482 3450 l 1525 3450 l
1482 3453 l 1525 3453 l 1482 3456 l 1525 3456 l 1528 3453 l 1528 3495 l 1525
345
3 l 1525 3495 l 1521 3453 l 1521 3495 l
s 1457 3530 m 1457 3526 l 1414 3526 l 1457 3530 l 1414 3530 l 1457 3533 l 1414
3
533 l 1418 3530 l 1418 3487 l 1414 3530 l
1414 3487 l 1411 3530 l 1411 3487 l 1414 3484 l 1457 3484 l 1414 3487 l 1457
348
7 l 1414 3491 l 1457 3491 l 1460 3487 l
1460 3530 l 1457 3487 l 1457 3530 l 1453 3487 l 1453 3530 l s 1416 3564 m 1416
3
561 l 1374 3561 l 1416 3564 l 1374 3564 l
1416 3567 l 1374 3567 l 1377 3564 l 1377 3522 l 1374 3564 l 1374 3522 l 1370
356
4 l 1370 3522 l 1374 3518 l 1416 3518 l
1374 3522 l 1416 3522 l 1374 3525 l 1416 3525 l 1419 3522 l 1419 3564 l 1416
352
2 l 1416 3564 l 1413 3522 l 1413 3564 l
s 1436 3581 m 1436 3578 l 1394 3578 l 1436 3581 l 1394 3581 l 1436 3585 l 1394
3
585 l 1397 3581 l 1397 3539 l 1394 3581 l
1394 3539 l 1391 3581 l 1391 3539 l 1394 3535 l 1436 3535 l 1394 3539 l 1436
353
9 l 1394 3542 l 1436 3542 l 1440 3539 l
1440 3581 l 1436 3539 l 1436 3581 l 1433 3539 l 1433 3581 l s 1443 3598 m 1443
3
595 l 1401 3595 l 1443 3598 l 1401 3598 l
1443 3602 l 1401 3602 l 1404 3598 l 1404 3556 l 1401 3598 l 1401 3556 l 1397
359
8 l 1397 3556 l 1401 3553 l 1443 3553 l
1401 3556 l 1443 3556 l 1401 3559 l 1443 3559 l 1447 3556 l 1447 3598 l 1443
355
6 l 1443 3598 l 1440 3556 l 1440 3598 l
s 1355 3626 m 1355 3622 l 1312 3622 l 1355 3626 l 1312 3626 l 1355 3629 l 1312
3
629 l 1316 3626 l 1316 3583 l 1312 3626 l
1312 3583 l 1309 3626 l 1309 3583 l 1312 3580 l 1355 3580 l 1312 3583 l 1355
358
3 l 1312 3587 l 1355 3587 l 1358 3583 l
1358 3626 l 1355 3583 l 1355 3626 l 1351 3583 l 1351 3626 l s 1341 3643 m 1341
3
640 l 1299 3640 l 1341 3643 l 1299 3643 l
1341 3646 l 1299 3646 l 1302 3643 l 1302 3601 l 1299 3643 l 1299 3601 l 1295
364
3 l 1295 3601 l 1299 3597 l 1341 3597 l
1299 3601 l 1341 3601 l 1299 3604 l 1341 3604 l 1345 3601 l 1345 3643 l 1341
360
1 l 1341 3643 l 1338 3601 l 1338 3643 l
s 1307 3653 m 1307 3650 l 1265 3650 l 1307 3653 l 1265 3653 l 1307 3657 l 1265
3
657 l 1268 3653 l 1268 3611 l 1265 3653 l
1265 3611 l 1261 3653 l 1261 3611 l 1265 3607 l 1307 3607 l 1265 3611 l 1307
361
1 l 1265 3614 l 1307 3614 l 1311 3611 l
1311 3653 l 1307 3611 l 1307 3653 l 1304 3611 l 1304 3653 l s 1246 3677 m 1246
3
674 l 1204 3674 l 1246 3677 l 1204 3677 l
1246 3681 l 1204 3681 l 1207 3677 l 1207 3635 l 1204 3677 l 1204 3635 l 1200
367
7 l 1200 3635 l 1204 3631 l 1246 3631 l
1204 3635 l 1246 3635 l 1204 3638 l 1246 3638 l 1249 3635 l 1249 3677 l 1246
363
5 l 1246 3677 l 1243 3635 l 1243 3677 l
s 1355 3694 m 1355 3691 l 1312 3691 l 1355 3694 l 1312 3694 l 1355 3698 l 1312
3
698 l 1316 3694 l 1316 3652 l 1312 3694 l
1312 3652 l 1309 3694 l 1309 3652 l 1312 3649 l 1355 3649 l 1312 3652 l 1355
365
2 l 1312 3655 l 1355 3655 l 1358 3652 l
1358 3694 l 1355 3652 l 1355 3694 l 1351 3652 l 1351 3694 l s 1341 3701 m 1341
3
698 l 1299 3698 l 1341 3701 l 1299 3701 l
1341 3705 l 1299 3705 l 1302 3701 l 1302 3659 l 1299 3701 l 1299 3659 l 1295
370
1 l 1295 3659 l 1299 3655 l 1341 3655 l
1299 3659 l 1341 3659 l 1299 3662 l 1341 3662 l 1345 3659 l 1345 3701 l 1341
365
9 l 1341 3701 l 1338 3659 l 1338 3701 l
s 1273 3718 m 1273 3715 l 1231 3715 l 1273 3718 l 1231 3718 l 1273 3722 l 1231
3
722 l 1234 3718 l 1234 3676 l 1231 3718 l
1231 3676 l 1227 3718 l 1227 3676 l 1231 3673 l 1273 3673 l 1231 3676 l 1273
367
6 l 1231 3679 l 1273 3679 l 1277 3676 l
1277 3718 l 1273 3676 l 1273 3718 l 1270 3676 l 1270 3718 l s 1511 3735 m 1511
3
732 l 1469 3732 l 1511 3735 l 1469 3735 l
1511 3739 l 1469 3739 l 1472 3735 l 1472 3693 l 1469 3735 l 1469 3693 l 1465
373
5 l 1465 3693 l 1469 3690 l 1511 3690 l
1469 3693 l 1511 3693 l 1469 3696 l 1511 3696 l 1515 3693 l 1515 3735 l 1511
369
3 l 1511 3735 l 1508 3693 l 1508 3735 l
s 1273 3821 m 1273 3818 l 1231 3818 l 1273 3821 l 1231 3821 l 1273 3825 l 1231
3
825 l 1234 3821 l 1234 3779 l 1231 3821 l
1231 3779 l 1227 3821 l 1227 3779 l 1231 3775 l 1273 3775 l 1231 3779 l 1273
377
9 l 1231 3782 l 1273 3782 l 1277 3779 l
1277 3821 l 1273 3779 l 1273 3821 l 1270 3779 l 1270 3821 l s 1341 4113 m 1341
4
109 l 1299 4109 l 1341 4113 l 1299 4113 l
1341 4116 l 1299 4116 l 1302 4113 l 1302 4070 l 1299 4113 l 1299 4070 l 1295
411
3 l 1295 4070 l 1299 4067 l 1341 4067 l
1299 4070 l 1341 4070 l 1299 4074 l 1341 4074 l 1345 4070 l 1345 4113 l 1341
407
0 l 1341 4113 l 1338 4070 l 1338 4113 l
s 1457 4284 m 1457 4281 l 1414 4281 l 1457 4284 l 1414 4284 l 1457 4287 l 1414
4
287 l 1418 4284 l 1418 4242 l 1414 4284 l
1414 4242 l 1411 4284 l 1411 4242 l 1414 4238 l 1457 4238 l 1414 4242 l 1457
424
2 l 1414 4245 l 1457 4245 l 1460 4242 l
1460 4284 l 1457 4242 l 1457 4284 l 1453 4242 l 1453 4284 l s 1389 4455 m 1389
4
452 l 1346 4452 l 1389 4455 l 1346 4455 l
1389 4459 l 1346 4459 l 1350 4455 l 1350 4413 l 1346 4455 l 1346 4413 l 1343
445
5 l 1343 4413 l 1346 4410 l 1389 4410 l
1346 4413 l 1389 4413 l 1346 4416 l 1389 4416 l 1392 4413 l 1392 4455 l 1389
441
3 l 1389 4455 l 1385 4413 l 1385 4455 l
s 1688 4767 m 1688 4764 l 1646 4764 l 1688 4767 l 1646 4767 l 1688 4771 l 1646
4
771 l 1649 4767 l 1649 4725 l 1646 4767 l
1646 4725 l 1642 4767 l 1642 4725 l 1646 4722 l 1688 4722 l 1646 4725 l 1688
472
5 l 1646 4728 l 1688 4728 l 1691 4725 l
1691 4767 l 1688 4725 l 1688 4767 l 1685 4725 l 1685 4767 l s 1797 4911 m 1797
4
908 l 1754 4908 l 1797 4911 l 1754 4911 l
1797 4915 l 1754 4915 l 1758 4911 l 1758 4869 l 1754 4911 l 1754 4869 l 1751
491
1 l 1751 4869 l 1754 4866 l 1797 4866 l
1754 4869 l 1797 4869 l 1754 4872 l 1797 4872 l 1800 4869 l 1800 4911 l 1797
486
9 l 1797 4911 l 1793 4869 l 1793 4911 l
s 2008 5100 m 2008 5097 l 1965 5097 l 2008 5100 l 1965 5100 l 2008 5103 l 1965
5
103 l 1969 5100 l 1969 5058 l 1965 5100 l
1965 5058 l 1962 5100 l 1962 5058 l 1965 5054 l 2008 5054 l 1965 5058 l 2008
505
8 l 1965 5061 l 2008 5061 l 2011 5058 l
2011 5100 l 2008 5058 l 2008 5100 l 2004 5058 l 2004 5100 l s 2171 5254 m 2171
5
251 l 2128 5251 l 2171 5254 l 2128 5254 l
2171 5258 l 2128 5258 l 2132 5254 l 2132 5212 l 2128 5254 l 2128 5212 l 2125
525
4 l 2125 5212 l 2128 5209 l 2171 5209 l
2128 5212 l 2171 5212 l 2128 5215 l 2171 5215 l 2174 5212 l 2174 5254 l 2171
521
2 l 2171 5254 l 2167 5212 l 2167 5254 l
s 1830 954 m 1833 954 l 1833 954 l 1830 954 l 1830 954 l 1827 954 l 1827 954 l
1
833 954 l 1833 954 l 1830 954 l 1830 954 l
1827 954 l 1827 954 l s 2170 1554 m 2173 1554 l 2173 1554 l 2170 1554 l 2170
155
4 l 2167 1554 l 2167 1554 l 2173 1554 l
2173 1554 l 2170 1554 l 2170 1554 l 2167 1554 l 2167 1554 l s 1966 1640 m 1969
1
640 l 1969 1640 l 1966 1640 l 1966 1640 l
1963 1640 l 1963 1640 l 1969 1640 l 1969 1640 l 1966 1640 l 1966 1640 l 1963
164
0 l 1963 1640 l s 1966 1863 m 1969 1863 l
1969 1863 l 1966 1863 l 1966 1863 l 1963 1863 l 1963 1863 l 1969 1863 l 1969
186
3 l 1966 1863 l 1966 1863 l 1963 1863 l
1963 1863 l s 1986 1931 m 1990 1931 l 1990 1931 l 1986 1931 l 1986 1931 l 1983
1
931 l 1983 1931 l 1990 1931 l 1990 1931 l
1986 1931 l 1986 1931 l 1983 1931 l 1983 1931 l s 2170 1966 m 2173 1966 l 2173
1
966 l 2170 1966 l 2170 1966 l 2167 1966 l
2167 1966 l 2173 1966 l 2173 1966 l 2170 1966 l 2170 1966 l 2167 1966 l 2167
196
6 l s 2340 2069 m 2343 2069 l 2343 2069 l
2340 2069 l 2340 2069 l 2337 2069 l 2337 2069 l 2343 2069 l 2343 2069 l 2340
206
9 l 2340 2069 l 2337 2069 l 2337 2069 l
s 1993 3094 m 1997 3094 l 1997 3094 l 1993 3094 l 1993 3094 l 1990 3094 l 1990
3
094 l 1997 3094 l 1997 3094 l 1993 3094 l
1993 3094 l 1990 3094 l 1990 3094 l s 1728 3330 m 1731 3330 l 1731 3330 l 1728
3
330 l 1728 3330 l 1725 3330 l 1725 3330 l
1731 3330 l 1731 3330 l 1728 3330 l 1728 3330 l 1725 3330 l 1725 3330 l s 1504
3
474 m 1507 3474 l 1507 3474 l 1504 3474 l
1504 3474 l 1500 3474 l 1500 3474 l 1507 3474 l 1507 3474 l 1504 3474 l 1504
347
4 l 1500 3474 l 1500 3474 l s 1436 3509 m
1439 3509 l 1439 3509 l 1436 3509 l 1436 3509 l 1432 3509 l 1432 3509 l 1439
350
9 l 1439 3509 l 1436 3509 l 1436 3509 l
1432 3509 l 1432 3509 l s 1395 3543 m 1398 3543 l 1398 3543 l 1395 3543 l 1395
3
543 l 1391 3543 l 1391 3543 l 1398 3543 l
1398 3543 l 1395 3543 l 1395 3543 l 1391 3543 l 1391 3543 l s 1415 3560 m 1419
3
560 l 1419 3560 l 1415 3560 l 1415 3560 l
1412 3560 l 1412 3560 l 1419 3560 l 1419 3560 l 1415 3560 l 1415 3560 l 1412
356
0 l 1412 3560 l s 1422 3577 m 1425 3577 l
1425 3577 l 1422 3577 l 1422 3577 l 1419 3577 l 1419 3577 l 1425 3577 l 1425
357
7 l 1422 3577 l 1422 3577 l 1419 3577 l
1419 3577 l s 1334 3605 m 1337 3605 l 1337 3605 l 1334 3605 l 1334 3605 l 1330
3
605 l 1330 3605 l 1337 3605 l 1337 3605 l
1334 3605 l 1334 3605 l 1330 3605 l 1330 3605 l s 1320 3622 m 1323 3622 l 1323
3
622 l 1320 3622 l 1320 3622 l 1317 3622 l
1317 3622 l 1323 3622 l 1323 3622 l 1320 3622 l 1320 3622 l 1317 3622 l 1317
362
2 l s 1286 3632 m 1289 3632 l 1289 3632 l
1286 3632 l 1286 3632 l 1283 3632 l 1283 3632 l 1289 3632 l 1289 3632 l 1286
363
2 l 1286 3632 l 1283 3632 l 1283 3632 l
s 1225 3656 m 1228 3656 l 1228 3656 l 1225 3656 l 1225 3656 l 1221 3656 l 1221
3
656 l 1228 3656 l 1228 3656 l 1225 3656 l
1225 3656 l 1221 3656 l 1221 3656 l s 1334 3673 m 1337 3673 l 1337 3673 l 1334
3
673 l 1334 3673 l 1330 3673 l 1330 3673 l
1337 3673 l 1337 3673 l 1334 3673 l 1334 3673 l 1330 3673 l 1330 3673 l s 1320
3
680 m 1323 3680 l 1323 3680 l 1320 3680 l
1320 3680 l 1317 3680 l 1317 3680 l 1323 3680 l 1323 3680 l 1320 3680 l 1320
368
0 l 1317 3680 l 1317 3680 l s 1252 3697 m
1255 3697 l 1255 3697 l 1252 3697 l 1252 3697 l 1249 3697 l 1249 3697 l 1255
369
7 l 1255 3697 l 1252 3697 l 1252 3697 l
1249 3697 l 1249 3697 l s 1490 3714 m 1493 3714 l 1493 3714 l 1490 3714 l 1490
3
714 l 1487 3714 l 1487 3714 l 1493 3714 l
1493 3714 l 1490 3714 l 1490 3714 l 1487 3714 l 1487 3714 l s 1252 3800 m 1255
3
800 l 1255 3800 l 1252 3800 l 1252 3800 l
1249 3800 l 1249 3800 l 1255 3800 l 1255 3800 l 1252 3800 l 1252 3800 l 1249
380
0 l 1249 3800 l s 1320 4091 m 1323 4091 l
1323 4006 l 1320 4091 l 1320 4006 l 1317 4091 l 1317 4006 l 1323 4006 l 1323
400
6 l 1320 4006 l 1320 4006 l 1317 4006 l
1317 4006 l s 1436 4263 m 1439 4263 l 1439 4177 l 1436 4263 l 1436 4177 l 1432
4
263 l 1432 4177 l 1439 4177 l 1439 4177 l
1436 4177 l 1436 4177 l 1432 4177 l 1432 4177 l s 1368 4434 m 1371 4434 l 1371
4
349 l 1368 4434 l 1368 4349 l 1364 4434 l
1364 4349 l 1371 4349 l 1371 4349 l 1368 4349 l 1368 4349 l 1364 4349 l 1364
434
9 l s 1667 4746 m 1670 4746 l 1670 4647 l
1667 4746 l 1667 4647 l 1663 4746 l 1663 4647 l 1670 4647 l 1670 4647 l 1667
464
7 l 1667 4647 l 1663 4647 l 1663 4647 l
s 1776 4890 m 1779 4890 l 1779 4808 l 1776 4890 l 1776 4808 l 1772 4890 l 1772
4
808 l 1779 4808 l 1779 4808 l 1776 4808 l
1776 4808 l 1772 4808 l 1772 4808 l s 1986 5079 m 1990 5079 l 1990 4942 l 1986
5
079 l 1986 4942 l 1983 5079 l 1983 4942 l
1990 4942 l 1990 4942 l 1986 4942 l 1986 4942 l 1983 4942 l 1983 4942 l s 2150
5
233 m 2153 5233 l 2153 5151 l 2150 5233 l
2150 5151 l 2146 5233 l 2146 5151 l 2153 5151 l 2153 5151 l 2150 5151 l 2150
515
1 l 2146 5151 l 2146 5151 l s 1830 954 m
1833 954 l 1833 954 l 1830 954 l 1830 954 l 1827 954 l 1827 954 l 1833 954 l
183
3 954 l 1830 954 l 1830 954 l 1827 954 l
1827 954 l s 2170 1554 m 2173 1554 l 2173 1554 l 2170 1554 l 2170 1554 l 2167
15
54 l 2167 1554 l 2173 1554 l 2173 1554 l
2170 1554 l 2170 1554 l 2167 1554 l 2167 1554 l s 1966 1640 m 1969 1640 l 1969
1
640 l 1966 1640 l 1966 1640 l 1963 1640 l
1963 1640 l 1969 1640 l 1969 1640 l 1966 1640 l 1966 1640 l 1963 1640 l 1963
164
0 l s 1966 1863 m 1969 1863 l 1969 1863 l
1966 1863 l 1966 1863 l 1963 1863 l 1963 1863 l 1969 1863 l 1969 1863 l 1966
186
3 l 1966 1863 l 1963 1863 l 1963 1863 l
s 1986 1931 m 1990 1931 l 1990 1931 l 1986 1931 l 1986 1931 l 1983 1931 l 1983
1
931 l 1990 1931 l 1990 1931 l 1986 1931 l
1986 1931 l 1983 1931 l 1983 1931 l s 2170 1966 m 2173 1966 l 2173 1966 l 2170
1
966 l 2170 1966 l 2167 1966 l 2167 1966 l
2173 1966 l 2173 1966 l 2170 1966 l 2170 1966 l 2167 1966 l 2167 1966 l s 2340
2
069 m 2343 2069 l 2343 2069 l 2340 2069 l
2340 2069 l 2337 2069 l 2337 2069 l 2343 2069 l 2343 2069 l 2340 2069 l 2340
206
9 l 2337 2069 l 2337 2069 l s 1993 3094 m
1997 3094 l 1997 3094 l 1993 3094 l 1993 3094 l 1990 3094 l 1990 3094 l 1997
309
4 l 1997 3094 l 1993 3094 l 1993 3094 l
1990 3094 l 1990 3094 l s 1728 3330 m 1731 3330 l 1731 3330 l 1728 3330 l 1728
3
330 l 1725 3330 l 1725 3330 l 1731 3330 l
1731 3330 l 1728 3330 l 1728 3330 l 1725 3330 l 1725 3330 l s 1504 3474 m 1507
3
474 l 1507 3474 l 1504 3474 l 1504 3474 l
1500 3474 l 1500 3474 l 1507 3474 l 1507 3474 l 1504 3474 l 1504 3474 l 1500
347
4 l 1500 3474 l s 1436 3509 m 1439 3509 l
1439 3509 l 1436 3509 l 1436 3509 l 1432 3509 l 1432 3509 l 1439 3509 l 1439
350
9 l 1436 3509 l 1436 3509 l 1432 3509 l
1432 3509 l s 1395 3543 m 1398 3543 l 1398 3543 l 1395 3543 l 1395 3543 l 1391
3
543 l 1391 3543 l 1398 3543 l 1398 3543 l
1395 3543 l 1395 3543 l 1391 3543 l 1391 3543 l s 1415 3560 m 1419 3560 l 1419
3
560 l 1415 3560 l 1415 3560 l 1412 3560 l
1412 3560 l 1419 3560 l 1419 3560 l 1415 3560 l 1415 3560 l 1412 3560 l 1412
356
0 l s 1422 3577 m 1425 3577 l 1425 3577 l
1422 3577 l 1422 3577 l 1419 3577 l 1419 3577 l 1425 3577 l 1425 3577 l 1422
357
7 l 1422 3577 l 1419 3577 l 1419 3577 l
s 1334 3605 m 1337 3605 l 1337 3605 l 1334 3605 l 1334 3605 l 1330 3605 l 1330
3
605 l 1337 3605 l 1337 3605 l 1334 3605 l
1334 3605 l 1330 3605 l 1330 3605 l s 1320 3622 m 1323 3622 l 1323 3622 l 1320
3
622 l 1320 3622 l 1317 3622 l 1317 3622 l
1323 3622 l 1323 3622 l 1320 3622 l 1320 3622 l 1317 3622 l 1317 3622 l s 1286
3
632 m 1289 3632 l 1289 3632 l 1286 3632 l
1286 3632 l 1283 3632 l 1283 3632 l 1289 3632 l 1289 3632 l 1286 3632 l 1286
363
2 l 1283 3632 l 1283 3632 l s 1225 3656 m
1228 3656 l 1228 3656 l 1225 3656 l 1225 3656 l 1221 3656 l 1221 3656 l 1228
365
6 l 1228 3656 l 1225 3656 l 1225 3656 l
1221 3656 l 1221 3656 l s 1334 3673 m 1337 3673 l 1337 3673 l 1334 3673 l 1334
3
673 l 1330 3673 l 1330 3673 l 1337 3673 l
1337 3673 l 1334 3673 l 1334 3673 l 1330 3673 l 1330 3673 l s 1320 3680 m 1323
3
680 l 1323 3680 l 1320 3680 l 1320 3680 l
1317 3680 l 1317 3680 l 1323 3680 l 1323 3680 l 1320 3680 l 1320 3680 l 1317
368
0 l 1317 3680 l s 1252 3697 m 1255 3697 l
1255 3697 l 1252 3697 l 1252 3697 l 1249 3697 l 1249 3697 l 1255 3697 l 1255
369
7 l 1252 3697 l 1252 3697 l 1249 3697 l
1249 3697 l s 1490 3714 m 1493 3714 l 1493 3714 l 1490 3714 l 1490 3714 l 1487
3
714 l 1487 3714 l 1493 3714 l 1493 3714 l
1490 3714 l 1490 3714 l 1487 3714 l 1487 3714 l s 1252 3800 m 1255 3800 l 1255
3
800 l 1252 3800 l 1252 3800 l 1249 3800 l
1249 3800 l 1255 3800 l 1255 3800 l 1252 3800 l 1252 3800 l 1249 3800 l 1249
380
0 l s 1320 4091 m 1323 4091 l 1323 4177 l
1320 4091 l 1320 4177 l 1317 4091 l 1317 4177 l 1323 4177 l 1323 4177 l 1320
417
7 l 1320 4177 l 1317 4177 l 1317 4177 l
s 1436 4263 m 1439 4263 l 1439 4349 l 1436 4263 l 1436 4349 l 1432 4263 l 1432
4
349 l 1439 4349 l 1439 4349 l 1436 4349 l
1436 4349 l 1432 4349 l 1432 4349 l s 1368 4434 m 1371 4434 l 1371 4520 l 1368
4
434 l 1368 4520 l 1364 4434 l 1364 4520 l
1371 4520 l 1371 4520 l 1368 4520 l 1368 4520 l 1364 4520 l 1364 4520 l s 1667
4
746 m 1670 4746 l 1670 4805 l 1667 4746 l
1667 4805 l 1663 4746 l 1663 4805 l 1670 4805 l 1670 4805 l 1667 4805 l 1667
480
5 l 1663 4805 l 1663 4805 l s 1776 4890 m
1779 4890 l 1779 4942 l 1776 4890 l 1776 4942 l 1772 4890 l 1772 4942 l 1779
494
2 l 1779 4942 l 1776 4942 l 1776 4942 l
1772 4942 l 1772 4942 l s 1986 5079 m 1990 5079 l 1990 5147 l 1986 5079 l 1986
5
147 l 1983 5079 l 1983 5147 l 1990 5147 l
1990 5147 l 1986 5147 l 1986 5147 l 1983 5147 l 1983 5147 l s 2150 5233 m 2153
5
233 l 2153 5285 l 2150 5233 l 2150 5285 l
2146 5233 l 2146 5285 l 2153 5285 l 2153 5285 l 2150 5285 l 2150 5285 l 2146
528
5 l 2146 5285 l s 1830 954 m 1833 954 l
1833 954 l 1830 954 l 1830 954 l 1827 954 l 1827 954 l 1833 954 l 1833 954 l
183
0 954 l 1830 954 l 1827 954 l 1827 954 l
s 2170 1554 m 2173 1554 l 2173 1554 l 2170 1554 l 2170 1554 l 2167 1554 l 2167
1
554 l 2173 1554 l 2173 1554 l 2170 1554 l
2170 1554 l 2167 1554 l 2167 1554 l s 1966 1640 m 1969 1640 l 1969 1640 l 1966
1
640 l 1966 1640 l 1963 1640 l 1963 1640 l
1969 1640 l 1969 1640 l 1966 1640 l 1966 1640 l 1963 1640 l 1963 1640 l s 1966
1
863 m 1969 1863 l 1969 1863 l 1966 1863 l
1966 1863 l 1963 1863 l 1963 1863 l 1969 1863 l 1969 1863 l 1966 1863 l 1966
186
3 l 1963 1863 l 1963 1863 l s 1986 1931 m
1990 1931 l 1990 1931 l 1986 1931 l 1986 1931 l 1983 1931 l 1983 1931 l 1990
193
1 l 1990 1931 l 1986 1931 l 1986 1931 l
1983 1931 l 1983 1931 l s 2170 1966 m 2173 1966 l 2173 1966 l 2170 1966 l 2170
1
966 l 2167 1966 l 2167 1966 l 2173 1966 l
2173 1966 l 2170 1966 l 2170 1966 l 2167 1966 l 2167 1966 l s 2340 2069 m 2343
2
069 l 2343 2069 l 2340 2069 l 2340 2069 l
2337 2069 l 2337 2069 l 2343 2069 l 2343 2069 l 2340 2069 l 2340 2069 l 2337
206
9 l 2337 2069 l s 1993 3094 m 1997 3094 l
1997 3094 l 1993 3094 l 1993 3094 l 1990 3094 l 1990 3094 l 1997 3094 l 1997
309
4 l 1993 3094 l 1993 3094 l 1990 3094 l
1990 3094 l s 1728 3330 m 1731 3330 l 1731 3330 l 1728 3330 l 1728 3330 l 1725
3
330 l 1725 3330 l 1731 3330 l 1731 3330 l
1728 3330 l 1728 3330 l 1725 3330 l 1725 3330 l s 1504 3474 m 1507 3474 l 1507
3
474 l 1504 3474 l 1504 3474 l 1500 3474 l
1500 3474 l 1507 3474 l 1507 3474 l 1504 3474 l 1504 3474 l 1500 3474 l 1500
347
4 l s 1436 3509 m 1439 3509 l 1439 3509 l
1436 3509 l 1436 3509 l 1432 3509 l 1432 3509 l 1439 3509 l 1439 3509 l 1436
350
9 l 1436 3509 l 1432 3509 l 1432 3509 l
s 1395 3543 m 1398 3543 l 1398 3543 l 1395 3543 l 1395 3543 l 1391 3543 l 1391
3
543 l 1398 3543 l 1398 3543 l 1395 3543 l
1395 3543 l 1391 3543 l 1391 3543 l s 1415 3560 m 1419 3560 l 1419 3560 l 1415
3
560 l 1415 3560 l 1412 3560 l 1412 3560 l
1419 3560 l 1419 3560 l 1415 3560 l 1415 3560 l 1412 3560 l 1412 3560 l s 1422
3
577 m 1422 3574 l 1300 3574 l 1422 3577 l
1300 3577 l 1422 3580 l 1300 3580 l 1303 3577 l 1303 3577 l 1300 3577 l 1300
357
7 l 1296 3577 l 1296 3577 l s 1334 3605 m
1337 3605 l 1337 3605 l 1334 3605 l 1334 3605 l 1330 3605 l 1330 3605 l 1337
360
5 l 1337 3605 l 1334 3605 l 1334 3605 l
1330 3605 l 1330 3605 l s 1320 3622 m 1320 3618 l 1218 3618 l 1320 3622 l 1218
3
622 l 1320 3625 l 1218 3625 l 1221 3622 l
1221 3622 l 1218 3622 l 1218 3622 l 1215 3622 l 1215 3622 l s 1286 3632 m 1289
3
632 l 1289 3632 l 1286 3632 l 1286 3632 l
1283 3632 l 1283 3632 l 1289 3632 l 1289 3632 l 1286 3632 l 1286 3632 l 1283
363
2 l 1283 3632 l s 1225 3656 m 1225 3653 l
1157 3653 l 1225 3656 l 1157 3656 l 1225 3659 l 1157 3659 l 1160 3656 l 1160
365
6 l 1157 3656 l 1157 3656 l 1153 3656 l
1153 3656 l s 1334 3673 m 1337 3673 l 1337 3673 l 1334 3673 l 1334 3673 l 1330
3
673 l 1330 3673 l 1337 3673 l 1337 3673 l
1334 3673 l 1334 3673 l 1330 3673 l 1330 3673 l s 1320 3680 m 1323 3680 l 1323
3
680 l 1320 3680 l 1320 3680 l 1317 3680 l
1317 3680 l 1323 3680 l 1323 3680 l 1320 3680 l 1320 3680 l 1317 3680 l 1317
368
0 l s 1252 3697 m 1252 3694 l 1204 3694 l
1252 3697 l 1204 3697 l 1252 3700 l 1204 3700 l 1208 3697 l 1208 3697 l 1204
369
7 l 1204 3697 l 1201 3697 l 1201 3697 l
s 1490 3714 m 1490 3711 l 1320 3711 l 1490 3714 l 1320 3714 l 1490 3718 l 1320
3
718 l 1323 3714 l 1323 3714 l 1320 3714 l
1320 3714 l 1317 3714 l 1317 3714 l s 1252 3800 m 1252 3797 l 1150 3797 l 1252
3
800 l 1150 3800 l 1252 3803 l 1150 3803 l
1153 3800 l 1153 3800 l 1150 3800 l 1150 3800 l 1147 3800 l 1147 3800 l s 1320
4
091 m 1320 4088 l 1279 4088 l 1320 4091 l
1279 4091 l 1320 4095 l 1279 4095 l 1283 4091 l 1283 4091 l 1279 4091 l 1279
409
1 l 1276 4091 l 1276 4091 l s 1436 4263 m
1436 4260 l 1368 4260 l 1436 4263 l 1368 4263 l 1436 4266 l 1368 4266 l 1371
426
3 l 1371 4263 l 1368 4263 l 1368 4263 l
1364 4263 l 1364 4263 l s 1368 4434 m 1371 4434 l 1371 4434 l 1368 4434 l 1368
4
434 l 1364 4434 l 1364 4434 l 1371 4434 l
1371 4434 l 1368 4434 l 1368 4434 l 1364 4434 l 1364 4434 l s 1667 4746 m 1667
4
743 l 1628 4743 l 1667 4746 l 1628 4746 l
1667 4750 l 1628 4750 l 1631 4746 l 1631 4746 l 1628 4746 l 1628 4746 l 1625
474
6 l 1625 4746 l s 1776 4890 m 1776 4887 l
1723 4887 l 1776 4890 l 1723 4890 l 1776 4894 l 1723 4894 l 1727 4890 l 1727
489
0 l 1723 4890 l 1723 4890 l 1720 4890 l
1720 4890 l s 1986 5079 m 1986 5076 l 1904 5076 l 1986 5079 l 1904 5079 l 1986
5
082 l 1904 5082 l 1907 5079 l 1907 5079 l
1904 5079 l 1904 5079 l 1901 5079 l 1901 5079 l s 2150 5233 m 2150 5230 l 1946
5
230 l 2150 5233 l 1946 5233 l 2150 5236 l
1946 5236 l 1949 5233 l 1949 5233 l 1946 5233 l 1946 5233 l 1942 5233 l 1942
523
3 l s 1830 954 m 1833 954 l 1833 954 l
1830 954 l 1830 954 l 1827 954 l 1827 954 l 1833 954 l 1833 954 l 1830 954 l
183
0 954 l 1827 954 l 1827 954 l s 2170 1554 m
2173 1554 l 2173 1554 l 2170 1554 l 2170 1554 l 2167 1554 l 2167 1554 l 2173
155
4 l 2173 1554 l 2170 1554 l 2170 1554 l
2167 1554 l 2167 1554 l s 1966 1640 m 1969 1640 l 1969 1640 l 1966 1640 l 1966
1
640 l 1963 1640 l 1963 1640 l 1969 1640 l
1969 1640 l 1966 1640 l 1966 1640 l 1963 1640 l 1963 1640 l s 1966 1863 m 1969
1
863 l 1969 1863 l 1966 1863 l 1966 1863 l
1963 1863 l 1963 1863 l 1969 1863 l 1969 1863 l 1966 1863 l 1966 1863 l 1963
186
3 l 1963 1863 l s 1986 1931 m 1990 1931 l
1990 1931 l 1986 1931 l 1986 1931 l 1983 1931 l 1983 1931 l 1990 1931 l 1990
193
1 l 1986 1931 l 1986 1931 l 1983 1931 l
1983 1931 l s 2170 1966 m 2173 1966 l 2173 1966 l 2170 1966 l 2170 1966 l 2167
1
966 l 2167 1966 l 2173 1966 l 2173 1966 l
2170 1966 l 2170 1966 l 2167 1966 l 2167 1966 l s 2340 2069 m 2343 2069 l 2343
2
069 l 2340 2069 l 2340 2069 l 2337 2069 l
2337 2069 l 2343 2069 l 2343 2069 l 2340 2069 l 2340 2069 l 2337 2069 l 2337
206
9 l s 1993 3094 m 1997 3094 l 1997 3094 l
1993 3094 l 1993 3094 l 1990 3094 l 1990 3094 l 1997 3094 l 1997 3094 l 1993
309
4 l 1993 3094 l 1990 3094 l 1990 3094 l
s 1728 3330 m 1731 3330 l 1731 3330 l 1728 3330 l 1728 3330 l 1725 3330 l 1725
3
330 l 1731 3330 l 1731 3330 l 1728 3330 l
1728 3330 l 1725 3330 l 1725 3330 l s 1504 3474 m 1507 3474 l 1507 3474 l 1504
3
474 l 1504 3474 l 1500 3474 l 1500 3474 l
1507 3474 l 1507 3474 l 1504 3474 l 1504 3474 l 1500 3474 l 1500 3474 l s 1436
3
509 m 1439 3509 l 1439 3509 l 1436 3509 l
1436 3509 l 1432 3509 l 1432 3509 l 1439 3509 l 1439 3509 l 1436 3509 l 1436
350
9 l 1432 3509 l 1432 3509 l s 1395 3543 m
1398 3543 l 1398 3543 l 1395 3543 l 1395 3543 l 1391 3543 l 1391 3543 l 1398
354
3 l 1398 3543 l 1395 3543 l 1395 3543 l
1391 3543 l 1391 3543 l s 1415 3560 m 1419 3560 l 1419 3560 l 1415 3560 l 1415
3
560 l 1412 3560 l 1412 3560 l 1419 3560 l
1419 3560 l 1415 3560 l 1415 3560 l 1412 3560 l 1412 3560 l s 1422 3577 m 1422
3
574 l 1680 3574 l 1422 3577 l 1680 3577 l
1422 3580 l 1680 3580 l 1684 3577 l 1684 3577 l 1680 3577 l 1680 3577 l 1677
357
7 l 1677 3577 l s 1334 3605 m 1337 3605 l
1337 3605 l 1334 3605 l 1334 3605 l 1330 3605 l 1330 3605 l 1337 3605 l 1337
360
5 l 1334 3605 l 1334 3605 l 1330 3605 l
1330 3605 l s 1320 3622 m 1320 3618 l 1456 3618 l 1320 3622 l 1456 3622 l 1320
3
625 l 1456 3625 l 1459 3622 l 1459 3622 l
1456 3622 l 1456 3622 l 1453 3622 l 1453 3622 l s 1286 3632 m 1289 3632 l 1289
3
632 l 1286 3632 l 1286 3632 l 1283 3632 l
1283 3632 l 1289 3632 l 1289 3632 l 1286 3632 l 1286 3632 l 1283 3632 l 1283
363
2 l s 1225 3656 m 1225 3653 l 1313 3653 l
1225 3656 l 1313 3656 l 1225 3659 l 1313 3659 l 1317 3656 l 1317 3656 l 1313
365
6 l 1313 3656 l 1310 3656 l 1310 3656 l
s 1334 3673 m 1337 3673 l 1337 3673 l 1334 3673 l 1334 3673 l 1330 3673 l 1330
3
673 l 1337 3673 l 1337 3673 l 1334 3673 l
1334 3673 l 1330 3673 l 1330 3673 l s 1320 3680 m 1323 3680 l 1323 3680 l 1320
3
680 l 1320 3680 l 1317 3680 l 1317 3680 l
1323 3680 l 1323 3680 l 1320 3680 l 1320 3680 l 1317 3680 l 1317 3680 l s 1252
3
697 m 1252 3694 l 1300 3694 l 1252 3697 l
1300 3697 l 1252 3700 l 1300 3700 l 1303 3697 l 1303 3697 l 1300 3697 l 1300
369
7 l 1296 3697 l 1296 3697 l s 1490 3714 m
1490 3711 l 2000 3711 l 1490 3714 l 2000 3714 l 1490 3718 l 2000 3718 l 2003
371
4 l 2003 3714 l 2000 3714 l 2000 3714 l
1997 3714 l 1997 3714 l s 1252 3800 m 1252 3797 l 1422 3797 l 1252 3800 l 1422
3
800 l 1252 3803 l 1422 3803 l 1425 3800 l
1425 3800 l 1422 3800 l 1422 3800 l 1419 3800 l 1419 3800 l s 1320 4091 m 1320
4
088 l 1361 4088 l 1320 4091 l 1361 4091 l
1320 4095 l 1361 4095 l 1364 4091 l 1364 4091 l 1361 4091 l 1361 4091 l 1357
409
1 l 1357 4091 l s 1436 4263 m 1436 4260 l
1504 4260 l 1436 4263 l 1504 4263 l 1436 4266 l 1504 4266 l 1507 4263 l 1507
426
3 l 1504 4263 l 1504 4263 l 1500 4263 l
1500 4263 l s 1368 4434 m 1371 4434 l 1371 4434 l 1368 4434 l 1368 4434 l 1364
4
434 l 1364 4434 l 1371 4434 l 1371 4434 l
1368 4434 l 1368 4434 l 1364 4434 l 1364 4434 l s 1667 4746 m 1667 4743 l 1712
4
743 l 1667 4746 l 1712 4746 l 1667 4750 l
1712 4750 l 1715 4746 l 1715 4746 l 1712 4746 l 1712 4746 l 1708 4746 l 1708
474
6 l s 1776 4890 m 1776 4887 l 1840 4887 l
1776 4890 l 1840 4890 l 1776 4894 l 1840 4894 l 1843 4890 l 1843 4890 l 1840
489
0 l 1840 4890 l 1836 4890 l 1836 4890 l
s 1986 5079 m 1986 5076 l 2101 5076 l 1986 5079 l 2101 5079 l 1986 5082 l 2101
5
082 l 2105 5079 l 2105 5079 l 2101 5079 l
2101 5079 l 2098 5079 l 2098 5079 l s 2150 5233 m 2153 5233 l 2153 5233 l 2150
5
233 l 2150 5233 l 2146 5233 l 2146 5233 l
2153 5233 l 2153 5233 l 2150 5233 l 2150 5233 l 2146 5233 l 2146 5233 l s 2150
5
238 m 2153 5238 l 2153 5238 l 2150 5238 l
2150 5238 l 2147 5238 l 2147 5238 l s 2150 5238 m 2150 5234 l 2551 5234 l 2150
5
238 l 2551 5238 l 2150 5241 l 2551 5241 l
s 2551 5238 m 2554 5238 l 2530 5212 l 2551 5238 l 2527 5212 l 2548 5238 l 2524
5
212 l 2527 5208 l 2572 5234 l 2527 5212 l
2572 5238 l 2527 5215 l 2572 5241 l 2572 5234 l 2527 5260 l 2572 5238 l 2527
526
4 l 2572 5241 l 2527 5267 l 2530 5264 l
2554 5238 l 2527 5264 l 2551 5238 l 2524 5264 l 2548 5238 l s 1364 4434 m 1367
4
434 l 1367 4434 l 1364 4434 l 1364 4434 l
1361 4434 l 1361 4434 l s 1364 4434 m 1364 4431 l 1871 4431 l 1364 4434 l 1871
4
434 l 1364 4437 l 1871 4437 l s 1871 4434 m
1874 4434 l 1850 4408 l 1871 4434 l 1847 4408 l 1867 4434 l 1843 4408 l 1847
440
5 l 1892 4431 l 1847 4408 l 1892 4434 l
1847 4411 l 1892 4437 l 1892 4431 l 1847 4457 l 1892 4434 l 1847 4460 l 1892
443
7 l 1847 4463 l 1850 4460 l 1874 4434 l
1847 4460 l 1871 4434 l 1843 4460 l 1867 4434 l s 2338 2070 m 2341 2070 l 2341
2
070 l 2338 2070 l 2338 2070 l 2334 2070 l
2334 2070 l s 2338 2070 m 2338 2067 l 2791 2067 l 2338 2070 l 2791 2070 l 2338
2
074 l 2791 2074 l s 2791 2070 m 2795 2070 l
2771 2044 l 2791 2070 l 2768 2044 l 2788 2070 l 2764 2044 l 2768 2041 l 2813
206
7 l 2768 2044 l 2813 2070 l 2768 2048 l
2813 2074 l 2813 2067 l 2768 2093 l 2813 2070 l 2768 2096 l 2813 2074 l 2768
210
0 l 2771 2096 l 2795 2070 l 2768 2096 l
2791 2070 l 2764 2096 l 2788 2070 l
stroke grestore
0.1 setgray
gsave 1660  850 m
1667 850 l 1667 800 l 1663 850 l 1663 800 l 1660 850 l 1660 800 l 1657 850 l
165
7 800 l 1653 850 l 1653 800 l 1667 800 l
1667 850 l 1663 800 l 1663 850 l 1660 800 l 1660 850 l 1657 800 l 1657 850 l
165
3 800 l 1653 850 l s 1660 1193 m 1667 1193 l
1667 1093 l 1663 1193 l 1663 1093 l 1660 1193 l 1660 1093 l 1657 1193 l 1657
109
3 l 1653 1193 l 1653 1093 l 1667 1093 l
1667 1193 l 1663 1093 l 1663 1193 l 1660 1093 l 1660 1193 l 1657 1093 l 1657
119
3 l 1653 1093 l 1653 1193 l s 1660 1536 m
1667 1536 l 1667 1436 l 1663 1536 l 1663 1436 l 1660 1536 l 1660 1436 l 1657
153
6 l 1657 1436 l 1653 1536 l 1653 1436 l
1667 1436 l 1667 1536 l 1663 1436 l 1663 1536 l 1660 1436 l 1660 1536 l 1657
143
6 l 1657 1536 l 1653 1436 l 1653 1536 l
s 1660 1879 m 1667 1879 l 1667 1779 l 1663 1879 l 1663 1779 l 1660 1879 l 1660
1
779 l 1657 1879 l 1657 1779 l 1653 1879 l
1653 1779 l 1667 1779 l 1667 1879 l 1663 1779 l 1663 1879 l 1660 1779 l 1660
187
9 l 1657 1779 l 1657 1879 l 1653 1779 l
1653 1879 l s 1653 1913 m 1660 1913 l 1660 1813 l 1657 1913 l 1657 1813 l 1653
1
913 l 1653 1813 l 1650 1913 l 1650 1813 l
1647 1913 l 1647 1813 l 1660 1813 l 1660 1913 l 1657 1813 l 1657 1913 l 1653
181
3 l 1653 1913 l 1650 1813 l 1650 1913 l
1647 1813 l 1647 1913 l s 1646 1947 m 1653 1947 l 1653 1847 l 1650 1947 l 1650
1
847 l 1646 1947 l 1646 1847 l 1643 1947 l
1643 1847 l 1640 1947 l 1640 1847 l 1653 1847 l 1653 1947 l 1650 1847 l 1650
194
7 l 1646 1847 l 1646 1947 l 1643 1847 l
1643 1947 l 1640 1847 l 1640 1947 l s 1640 1981 m 1646 1981 l 1646 1881 l 1643
1
981 l 1643 1881 l 1640 1981 l 1640 1881 l
1636 1981 l 1636 1881 l 1633 1981 l 1633 1881 l 1646 1881 l 1646 1981 l 1643
188
1 l 1643 1981 l 1640 1881 l 1640 1981 l
1636 1881 l 1636 1981 l 1633 1881 l 1633 1981 l s 1592 2016 m 1599 2016 l 1599
1
916 l 1595 2016 l 1595 1916 l 1592 2016 l
1592 1916 l 1589 2016 l 1589 1916 l 1585 2016 l 1585 1916 l 1599 1916 l 1599
201
6 l 1595 1916 l 1595 2016 l 1592 1916 l
1592 2016 l 1589 1916 l 1589 2016 l 1585 1916 l 1585 2016 l s 1388 2221 m 1395
2
221 l 1395 2121 l 1391 2221 l 1391 2121 l
1388 2221 l 1388 2121 l 1385 2221 l 1385 2121 l 1381 2221 l 1381 2121 l 1395
212
1 l 1395 2221 l 1391 2121 l 1391 2221 l
1388 2121 l 1388 2221 l 1385 2121 l 1385 2221 l 1381 2121 l 1381 2221 l s 1109
2
324 m 1116 2324 l 1116 2224 l 1113 2324 l
1113 2224 l 1109 2324 l 1109 2224 l 1106 2324 l 1106 2224 l 1103 2324 l 1103
222
4 l 1116 2224 l 1116 2324 l 1113 2224 l
1113 2324 l 1109 2224 l 1109 2324 l 1106 2224 l 1106 2324 l 1103 2224 l 1103
232
4 l s 1096 2359 m 1102 2359 l 1102 2259 l
1099 2359 l 1099 2259 l 1096 2359 l 1096 2259 l 1092 2359 l 1092 2259 l 1089
235
9 l 1089 2259 l 1102 2259 l 1102 2359 l
1099 2259 l 1099 2359 l 1096 2259 l 1096 2359 l 1092 2259 l 1092 2359 l 1089
225
9 l 1089 2359 l s 1082 2393 m 1089 2393 l
1089 2293 l 1085 2393 l 1085 2293 l 1082 2393 l 1082 2293 l 1079 2393 l 1079
229
3 l 1075 2393 l 1075 2293 l 1089 2293 l
1089 2393 l 1085 2293 l 1085 2393 l 1082 2293 l 1082 2393 l 1079 2293 l 1079
239
3 l 1075 2293 l 1075 2393 l s 1660 2667 m
1667 2667 l 1667 2567 l 1663 2667 l 1663 2567 l 1660 2667 l 1660 2567 l 1657
266
7 l 1657 2567 l 1653 2667 l 1653 2567 l
1667 2567 l 1667 2667 l 1663 2567 l 1663 2667 l 1660 2567 l 1660 2667 l 1657
256
7 l 1657 2667 l 1653 2567 l 1653 2667 l
s 1993 3144 m 2000 3144 l 2000 3044 l 1997 3144 l 1997 3044 l 1993 3144 l 1993
3
044 l 1990 3144 l 1990 3044 l 1987 3144 l
1987 3044 l 2000 3044 l 2000 3144 l 1997 3044 l 1997 3144 l 1993 3044 l 1993
314
4 l 1990 3044 l 1990 3144 l 1987 3044 l
1987 3144 l
stroke grestore
0.0 setgray
gsave 1928  800 m
1932 800 l 1931 808 l 1928 800 l 1928 808 l 1925 800 l 1925 808 l 1931 808 l
192
7 955 l 1928 808 l 1924 955 l 1925 808 l
1921 955 l 1927 955 l 1926 1102 l 1924 955 l 1922 1102 l 1921 955 l 1919 1102 l
1926 1102 l 1925 1249 l 1922 1102 l 1922 1249 l
1919 1102 l 1919 1249 l 1925 1249 l 1927 1396 l 1922 1249 l 1923 1396 l 1919
124
9 l 1920 1396 l 1927 1396 l 1929 1469 l
1923 1396 l 1925 1469 l 1920 1396 l 1922 1469 l 1929 1469 l 1932 1543 l 1925
146
9 l 1929 1543 l 1922 1469 l 1925 1543 l
1932 1543 l 1936 1592 l 1929 1543 l 1932 1592 l 1925 1543 l 1929 1592 l 1936
159
2 l 1941 1640 l 1932 1592 l 1938 1640 l
1929 1592 l 1934 1640 l 1941 1640 l 1950 1689 l 1938 1640 l 1946 1689 l 1934
164
0 l 1943 1689 l 1950 1689 l 1962 1738 l
1946 1689 l 1959 1738 l 1943 1689 l 1955 1738 l 1962 1738 l 1979 1787 l 1959
173
8 l 1975 1787 l 1955 1738 l 1972 1787 l
1979 1787 l 2001 1836 l 1975 1787 l 1997 1836 l 1972 1787 l 1994 1836 l 2001
183
6 l 2016 1866 l 1997 1836 l 2013 1866 l
1994 1836 l 2010 1866 l 2016 1866 l 2036 1895 l 2013 1866 l 2033 1895 l 2010
186
6 l 2030 1895 l 2036 1895 l 2063 1925 l
2033 1895 l 2059 1925 l 2030 1895 l 2056 1925 l 2059 1921 l 2094 1951 l 2059
192
5 l 2094 1954 l 2059 1928 l 2094 1957 l
2094 1951 l 2139 1980 l 2094 1954 l 2139 1983 l 2094 1957 l 2139 1987 l 2139
198
0 l 2196 2009 l 2139 1983 l 2196 2013 l
2139 1987 l 2196 2016 l 2196 2009 l 2261 2039 l 2196 2013 l 2261 2042 l 2196
201
6 l 2261 2045 l 2261 2039 l 2328 2068 l
2261 2042 l 2328 2072 l 2261 2045 l 2328 2075 l 2328 2068 l 2394 2098 l 2328
207
2 l 2394 2101 l 2328 2075 l 2394 2104 l
2394 2098 l 2453 2127 l 2394 2101 l 2453 2130 l 2394 2104 l 2453 2134 l 2453
212
7 l 2488 2148 l 2453 2130 l 2488 2151 l
2453 2134 l 2488 2155 l 2488 2148 l 2518 2169 l 2488 2151 l 2518 2172 l 2488
215
5 l 2518 2176 l 2518 2169 l 2541 2190 l
2518 2172 l 2541 2193 l 2518 2176 l 2541 2197 l 2545 2193 l 2562 2214 l 2541
219
3 l 2559 2214 l 2538 2193 l 2556 2214 l
2562 2214 l 2574 2235 l 2559 2214 l 2571 2235 l 2556 2214 l 2567 2235 l 2574
223
5 l 2579 2256 l 2571 2235 l 2576 2256 l
2567 2235 l 2573 2256 l 2579 2256 l 2579 2277 l 2576 2256 l 2576 2277 l 2573
225
6 l 2572 2277 l 2579 2277 l 2573 2298 l
2576 2277 l 2570 2298 l 2572 2277 l 2566 2298 l 2573 2298 l 2562 2319 l 2570
229
8 l 2558 2319 l 2566 2298 l 2555 2319 l
2562 2319 l 2547 2340 l 2558 2319 l 2543 2340 l 2555 2319 l 2540 2340 l 2547
234
0 l 2529 2361 l 2543 2340 l 2525 2361 l
2540 2340 l 2522 2361 l 2529 2361 l 2509 2382 l 2525 2361 l 2505 2382 l 2522
236
1 l 2502 2382 l 2505 2379 l 2484 2400 l
2505 2382 l 2484 2403 l 2505 2386 l 2484 2406 l 2484 2400 l 2463 2421 l 2484
240
3 l 2463 2424 l 2484 2406 l 2463 2427 l
2466 2424 l 2421 2473 l 2463 2424 l 2417 2473 l 2460 2424 l 2414 2473 l 2421
247
3 l 2378 2522 l 2417 2473 l 2375 2522 l
2414 2473 l 2371 2522 l 2378 2522 l 2337 2571 l 2375 2522 l 2333 2571 l 2371
252
2 l 2330 2571 l 2337 2571 l 2210 2718 l
2333 2571 l 2207 2718 l 2330 2571 l 2204 2718 l 2210 2718 l 2087 2865 l 2207
271
8 l 2084 2865 l 2204 2718 l 2081 2865 l
2087 2865 l 1969 3012 l 2084 2865 l 1966 3012 l 2081 2865 l 1963 3012 l 1969
301
2 l 1912 3085 l 1966 3012 l 1909 3085 l
1963 3012 l 1906 3085 l 1912 3085 l 1858 3159 l 1909 3085 l 1854 3159 l 1906
308
5 l 1851 3159 l 1858 3159 l 1807 3232 l
1854 3159 l 1803 3232 l 1851 3159 l 1800 3232 l 1807 3232 l 1754 3306 l 1803
323
2 l 1751 3306 l 1800 3232 l 1747 3306 l
1754 3306 l 1696 3379 l 1751 3306 l 1693 3379 l 1747 3306 l 1689 3379 l 1696
337
9 l 1638 3453 l 1693 3379 l 1635 3453 l
1689 3379 l 1631 3453 l 1638 3453 l 1603 3502 l 1635 3453 l 1600 3502 l 1631
345
3 l 1596 3502 l 1603 3502 l 1572 3551 l
1600 3502 l 1568 3551 l 1596 3502 l 1565 3551 l 1572 3551 l 1545 3600 l 1568
355
1 l 1542 3600 l 1565 3551 l 1538 3600 l
1545 3600 l 1523 3649 l 1542 3600 l 1520 3649 l 1538 3600 l 1517 3649 l 1523
364
9 l 1506 3698 l 1520 3649 l 1502 3698 l
1517 3649 l 1499 3698 l 1506 3698 l 1491 3747 l 1502 3698 l 1487 3747 l 1499
369
8 l 1484 3747 l 1491 3747 l 1472 3820 l
1487 3747 l 1469 3820 l 1484 3747 l 1465 3820 l 1472 3820 l 1459 3894 l 1469
382
0 l 1456 3894 l 1465 3820 l 1452 3894 l
1459 3894 l 1452 3967 l 1456 3894 l 1449 3967 l 1452 3894 l 1446 3967 l 1452
396
7 l 1452 4040 l 1449 3967 l 1449 4040 l
1446 3967 l 1446 4040 l 1452 4040 l 1458 4114 l 1449 4040 l 1455 4114 l 1446
404
0 l 1452 4114 l 1458 4114 l 1470 4187 l
1455 4114 l 1467 4187 l 1452 4114 l 1464 4187 l 1470 4187 l 1487 4261 l 1467
418
7 l 1484 4261 l 1464 4187 l 1481 4261 l
1487 4261 l 1510 4334 l 1484 4261 l 1506 4334 l 1481 4261 l 1503 4334 l 1510
433
4 l 1537 4408 l 1506 4334 l 1533 4408 l
1503 4334 l 1530 4408 l 1537 4408 l 1568 4481 l 1533 4408 l 1565 4481 l 1530
440
8 l 1561 4481 l 1568 4481 l 1604 4555 l
1565 4481 l 1601 4555 l 1561 4481 l 1597 4555 l 1604 4555 l 1645 4628 l 1601
455
5 l 1642 4628 l 1597 4555 l 1638 4628 l
1645 4628 l 1691 4702 l 1642 4628 l 1687 4702 l 1638 4628 l 1684 4702 l 1691
470
2 l 1741 4775 l 1687 4702 l 1738 4775 l
1684 4702 l 1734 4775 l 1741 4775 l 1796 4849 l 1738 4775 l 1793 4849 l 1734
477
5 l 1789 4849 l 1796 4849 l 1853 4922 l
1793 4849 l 1850 4922 l 1789 4849 l 1847 4922 l 1853 4922 l 1911 4996 l 1850
492
2 l 1908 4996 l 1847 4922 l 1904 4996 l
1911 4996 l 1965 5069 l 1908 4996 l 1962 5069 l 1904 4996 l 1958 5069 l 1965
506
9 l 1989 5106 l 1962 5069 l 1986 5106 l
1958 5069 l 1983 5106 l 1989 5106 l 2010 5143 l 1986 5106 l 2007 5143 l 1983
510
6 l 2004 5143 l 2010 5143 l 2027 5179 l
2007 5143 l 2024 5179 l 2004 5143 l 2020 5179 l 2027 5179 l 2038 5216 l 2024
517
9 l 2035 5216 l 2020 5179 l 2031 5216 l
2038 5216 l 2043 5253 l 2035 5216 l 2039 5253 l 2031 5216 l 2036 5253 l 2043
525
3 l 2041 5289 l 2039 5253 l 2038 5289 l
2036 5253 l 2034 5289 l 2041 5289 l 2033 5326 l 2038 5289 l 2030 5326 l 2034
528
9 l 2027 5326 l 2033 5326 l 2021 5363 l
2030 5326 l 2017 5363 l 2027 5326 l 2014 5363 l 2021 5363 l 1997 5412 l 2017
536
3 l 1994 5412 l 2014 5363 l 1990 5412 l
1997 5412 l 1968 5461 l 1994 5412 l 1964 5461 l 1990 5412 l 1961 5461 l 1968
546
1 l 1935 5510 l 1964 5461 l 1932 5510 l
1961 5461 l 1929 5510 l 1935 5510 l 1875 5600 l 1932 5510 l 1871 5600 l 1929
551
0 l 1868 5600 l s 1991 3097 m 1995 3097 l
1995 3097 l 1991 3097 l 1991 3097 l 1988 3097 l 1988 3097 l s 1991 3097 m 1991
3
093 l 1728 3328 l 1991 3097 l 1728 3331 l
1991 3100 l 1728 3335 l s 637 1271 m 640 1271 l 640 1309 l 637 1271 l 637 1309
l
 633 1271 l 633 1309 l 637 1305 l 664 1285 l
637 1309 l 664 1288 l 637 1312 l 664 1292 l 667 1288 l 667 1299 l 664 1288 l
664
 1299 l 661 1288 l 661 1299 l 667 1299 l
671 1305 l 664 1299 l 667 1305 l 661 1299 l 664 1305 l 671 1305 l 674 1309 l
667
 1305 l 671 1309 l 664 1305 l 668 1309 l
671 1305 l 681 1309 l 671 1309 l 681 1312 l 671 1312 l 681 1316 l 681 1309 l
688
 1309 l 681 1312 l 688 1312 l 681 1316 l
688 1316 l 688 1309 l 698 1305 l 688 1312 l 698 1309 l 688 1316 l 698 1312 l
702
 1309 l 708 1302 l 698 1309 l 705 1302 l
695 1309 l 702 1302 l 708 1302 l 712 1292 l 705 1302 l 709 1292 l 702 1302 l
705
 1292 l 712 1292 l 712 1281 l 709 1292 l
709 1281 l 705 1292 l 705 1281 l 712 1281 l 708 1271 l 709 1281 l 705 1271 l
705
 1281 l 702 1271 l 708 1271 l 705 1268 l
705 1271 l 702 1268 l 702 1271 l 698 1268 l 702 1264 l 695 1261 l 702 1268 l
695
 1264 l 702 1271 l 695 1268 l s 654 1384 m
654 1381 l 647 1377 l 654 1384 l 647 1381 l 654 1388 l 647 1384 l 647 1377 l
640
 1371 l 647 1381 l 640 1374 l 647 1384 l
640 1377 l 643 1374 l 640 1367 l 640 1374 l 637 1367 l 637 1374 l 633 1367 l
640
 1367 l 640 1353 l 637 1367 l 637 1353 l
633 1367 l 633 1353 l 640 1353 l 643 1347 l 637 1353 l 640 1347 l 633 1353 l
637
 1347 l 640 1343 l 647 1336 l 640 1347 l
647 1340 l 640 1350 l 647 1343 l 647 1336 l 654 1333 l 647 1340 l 654 1336 l
647
 1343 l 654 1340 l 654 1333 l 664 1329 l
654 1336 l 664 1333 l 654 1340 l 664 1336 l 664 1329 l 681 1329 l 664 1333 l
681
 1333 l 664 1336 l 681 1336 l 681 1329 l
691 1333 l 681 1333 l 691 1336 l 681 1336 l 691 1340 l 691 1333 l 698 1336 l
691
 1336 l 698 1340 l 691 1340 l 698 1343 l
702 1340 l 708 1347 l 698 1340 l 705 1347 l 695 1340 l 702 1347 l 708 1347 l
712
 1353 l 705 1347 l 709 1353 l 702 1347 l
705 1353 l 712 1353 l 712 1367 l 709 1353 l 709 1367 l 705 1353 l 705 1367 l
712
 1367 l 708 1374 l 709 1367 l 705 1374 l
705 1367 l 702 1374 l 708 1374 l 702 1381 l 705 1374 l 698 1381 l 702 1374 l
695
 1381 l 698 1377 l 691 1381 l 698 1381 l
691 1384 l 698 1384 l 691 1388 l s 654 1463 m 654 1460 l 650 1460 l 654 1463 l
6
50 1463 l 654 1466 l 650 1466 l 650 1460 l
643 1463 l 650 1463 l 643 1467 l 650 1466 l 643 1470 l 643 1463 l 640 1467 l
643
 1467 l 640 1470 l 643 1470 l 640 1473 l
643 1470 l 640 1477 l 640 1470 l 637 1477 l 637 1470 l 633 1477 l 640 1477 l
640
 1491 l 637 1477 l 637 1491 l 633 1477 l
633 1491 l 640 1491 l 643 1497 l 637 1491 l 640 1497 l 633 1491 l 637 1497 l
640
 1494 l 643 1497 l 640 1497 l 643 1501 l
640 1501 l 643 1504 l 643 1497 l 650 1501 l 643 1501 l 650 1504 l 643 1504 l
650
 1508 l 650 1501 l 657 1501 l 650 1504 l
657 1504 l 650 1508 l 657 1508 l 657 1501 l 664 1497 l 657 1504 l 664 1501 l
657
 1508 l 664 1504 l 664 1497 l 674 1491 l
664 1501 l 674 1494 l 664 1504 l 674 1497 l 674 1491 l 709 1456 l 674 1494 l
709
 1460 l 674 1497 l 709 1463 l 712 1460 l
712 1508 l 709 1460 l 709 1508 l 705 1460 l 705 1508 l s 637 1576 m 637 1573 l
7
09 1539 l 637 1576 l 709 1542 l 637 1580 l
709 1545 l s 637 1528 m 640 1528 l 640 1576 l 637 1528 l 637 1576 l 633 1528 l
6
33 1576 l s 637 1604 m 640 1604 l 640 1641 l
637 1604 l 637 1641 l 633 1604 l 633 1641 l 637 1638 l 664 1617 l 637 1641 l
664
 1621 l 637 1645 l 664 1624 l 667 1621 l
667 1631 l 664 1621 l 664 1631 l 661 1621 l 661 1631 l 667 1631 l 671 1638 l
664
 1631 l 667 1638 l 661 1631 l 664 1638 l
671 1638 l 674 1641 l 667 1638 l 671 1641 l 664 1638 l 668 1641 l 671 1638 l
681
 1641 l 671 1641 l 681 1645 l 671 1645 l
681 1648 l 681 1641 l 688 1641 l 681 1645 l 688 1645 l 681 1648 l 688 1648 l
688
 1641 l 698 1638 l 688 1645 l 698 1641 l
688 1648 l 698 1645 l 702 1641 l 708 1635 l 698 1641 l 705 1635 l 695 1641 l
702
 1635 l 708 1635 l 712 1624 l 705 1635 l
709 1624 l 702 1635 l 705 1624 l 712 1624 l 712 1614 l 709 1624 l 709 1614 l
705
 1624 l 705 1614 l 712 1614 l 708 1604 l
709 1614 l 705 1604 l 705 1614 l 702 1604 l 708 1604 l 705 1600 l 705 1604 l
702
 1600 l 702 1604 l 698 1600 l 702 1597 l
695 1593 l 702 1600 l 695 1597 l 702 1604 l 695 1600 l s 1205 1007 m 1205 1004
l
 1264 1004 l 1205 1007 l 1264 1007 l 1205 1010 l
1264 1010 l 1264 1004 l 1274 1007 l 1264 1007 l 1274 1011 l 1264 1010 l 1274
101
4 l 1277 1011 l 1281 1017 l 1274 1011 l
1277 1017 l 1271 1011 l 1274 1017 l 1281 1017 l 1281 1024 l 1277 1017 l 1277
102
4 l 1274 1017 l 1274 1024 l s 1229 997 m
1233 997 l 1233 1021 l 1229 997 l 1229 1021 l 1226 997 l 1226 1021 l s 1205
1045
 m 1205 1041 l 1277 1041 l 1205 1045 l
1277 1045 l 1205 1048 l 1277 1048 l s 1243 1045 m 1247 1045 l 1236 1055 l 1243
1
045 l 1233 1055 l 1240 1045 l 1230 1055 l
1236 1055 l 1233 1062 l 1233 1055 l 1229 1062 l 1230 1055 l 1226 1062 l 1233
106
2 l 1233 1072 l 1229 1062 l 1229 1072 l
1226 1062 l 1226 1072 l 1233 1072 l 1236 1079 l 1229 1072 l 1233 1079 l 1226
107
2 l 1230 1079 l 1233 1076 l 1243 1079 l
1233 1079 l 1243 1083 l 1233 1082 l 1243 1086 l 1243 1079 l 1277 1079 l 1243
108
3 l 1277 1083 l 1243 1086 l 1277 1086 l
s 1250 1107 m 1253 1107 l 1253 1148 l 1250 1107 l 1250 1148 l 1247 1107 l 1247
1
148 l 1250 1144 l 1243 1144 l 1250 1148 l
1243 1148 l 1250 1151 l 1243 1151 l 1243 1144 l 1236 1141 l 1243 1148 l 1236
114
4 l 1243 1151 l 1236 1148 l 1240 1144 l
1236 1141 l 1236 1144 l 1233 1141 l 1233 1144 l 1230 1141 l 1236 1141 l 1233
113
4 l 1233 1141 l 1229 1134 l 1230 1141 l
1226 1134 l 1233 1134 l 1233 1124 l 1229 1134 l 1229 1124 l 1226 1134 l 1226
112
4 l 1233 1124 l 1236 1117 l 1229 1124 l
1233 1117 l 1226 1124 l 1230 1117 l 1236 1117 l 1243 1110 l 1233 1117 l 1240
111
0 l 1230 1117 l 1236 1110 l 1240 1107 l
1250 1103 l 1240 1110 l 1250 1107 l 1240 1113 l 1250 1110 l 1250 1103 l 1257
110
3 l 1250 1107 l 1257 1107 l 1250 1110 l
1257 1110 l 1257 1103 l 1267 1107 l 1257 1107 l 1267 1110 l 1257 1110 l 1267
111
3 l 1271 1110 l 1277 1117 l 1267 1110 l
1274 1117 l 1264 1110 l 1271 1117 l 1277 1117 l 1281 1124 l 1274 1117 l 1277
112
4 l 1271 1117 l 1274 1124 l 1281 1124 l
1281 1134 l 1277 1124 l 1277 1134 l 1274 1124 l 1274 1134 l 1281 1134 l 1277
114
1 l 1277 1134 l 1274 1141 l 1274 1134 l
1271 1141 l 1277 1141 l 1271 1148 l 1274 1141 l 1267 1148 l 1271 1141 l 1264
114
8 l s 1229 1172 m 1229 1168 l 1277 1168 l
1229 1172 l 1277 1172 l 1229 1175 l 1277 1175 l s 1250 1172 m 1250 1168 l 1240
1
172 l 1250 1172 l 1240 1175 l 1250 1175 l
1240 1178 l 1243 1175 l 1236 1182 l 1240 1175 l 1233 1182 l 1236 1175 l 1230
118
2 l 1236 1182 l 1233 1189 l 1233 1182 l
1229 1189 l 1230 1182 l 1226 1189 l 1233 1189 l 1233 1199 l 1229 1189 l 1229
119
9 l 1226 1189 l 1226 1199 l s 1229 1216 m
1229 1213 l 1277 1213 l 1229 1216 l 1277 1216 l 1229 1220 l 1277 1220 l s 1243
1
216 m 1247 1216 l 1236 1227 l 1243 1216 l
1233 1227 l 1240 1216 l 1230 1227 l 1236 1227 l 1233 1233 l 1233 1227 l 1229
123
3 l 1230 1227 l 1226 1233 l 1233 1233 l
1233 1244 l 1229 1233 l 1229 1244 l 1226 1233 l 1226 1244 l 1233 1244 l 1236
125
1 l 1229 1244 l 1233 1251 l 1226 1244 l
1230 1251 l 1233 1247 l 1243 1251 l 1233 1251 l 1243 1254 l 1233 1254 l 1243
125
7 l 1243 1251 l 1277 1251 l 1243 1254 l
1277 1254 l 1243 1257 l 1277 1257 l s 1243 1254 m 1247 1254 l 1236 1264 l 1243
1
254 l 1233 1264 l 1240 1254 l 1230 1264 l
1236 1264 l 1233 1271 l 1233 1264 l 1229 1271 l 1230 1264 l 1226 1271 l 1233
127
1 l 1233 1281 l 1229 1271 l 1229 1281 l
1226 1271 l 1226 1281 l 1233 1281 l 1236 1288 l 1229 1281 l 1233 1288 l 1226
128
1 l 1230 1288 l 1233 1285 l 1243 1288 l
1233 1288 l 1243 1292 l 1233 1292 l 1243 1295 l 1243 1288 l 1277 1288 l 1243
129
2 l 1277 1292 l 1243 1295 l 1277 1295 l
s 1229 1357 m 1229 1353 l 1277 1353 l 1229 1357 l 1277 1357 l 1229 1360 l 1277
1
360 l s 1240 1357 m 1243 1357 l 1236 1350 l
1240 1357 l 1233 1350 l 1236 1357 l 1230 1350 l 1236 1350 l 1233 1343 l 1233
135
0 l 1229 1343 l 1230 1350 l 1226 1343 l
1233 1343 l 1233 1333 l 1229 1343 l 1229 1333 l 1226 1343 l 1226 1333 l 1233
133
3 l 1236 1326 l 1229 1333 l 1233 1326 l
1226 1333 l 1230 1326 l 1236 1326 l 1243 1319 l 1233 1326 l 1240 1319 l 1230
132
6 l 1236 1319 l 1240 1316 l 1250 1312 l
1240 1319 l 1250 1316 l 1240 1322 l 1250 1319 l 1250 1312 l 1257 1312 l 1250
131
6 l 1257 1316 l 1250 1319 l 1257 1319 l
1257 1312 l 1267 1316 l 1257 1316 l 1267 1319 l 1257 1319 l 1267 1322 l 1271
131
9 l 1277 1326 l 1267 1319 l 1274 1326 l
1264 1319 l 1271 1326 l 1277 1326 l 1281 1333 l 1274 1326 l 1277 1333 l 1271
132
6 l 1274 1333 l 1281 1333 l 1281 1343 l
1277 1333 l 1277 1343 l 1274 1333 l 1274 1343 l 1281 1343 l 1277 1350 l 1277
134
3 l 1274 1350 l 1274 1343 l 1271 1350 l
1277 1350 l 1271 1357 l 1274 1350 l 1267 1357 l 1271 1350 l 1264 1357 l s 1205
1
384 m 1205 1381 l 1277 1381 l 1205 1384 l
1277 1384 l 1205 1388 l 1277 1388 l s 1250 1463 m 1253 1463 l 1253 1504 l 1250
1
463 l 1250 1504 l 1247 1463 l 1247 1504 l
1250 1501 l 1243 1501 l 1250 1504 l 1243 1504 l 1250 1508 l 1243 1508 l 1243
150
1 l 1236 1497 l 1243 1504 l 1236 1501 l
1243 1508 l 1236 1504 l 1240 1501 l 1236 1497 l 1236 1501 l 1233 1497 l 1233
150
1 l 1230 1497 l 1236 1497 l 1233 1491 l
1233 1497 l 1229 1491 l 1230 1497 l 1226 1491 l 1233 1491 l 1233 1480 l 1229
149
1 l 1229 1480 l 1226 1491 l 1226 1480 l
1233 1480 l 1236 1473 l 1229 1480 l 1233 1473 l 1226 1480 l 1230 1473 l 1236
147
3 l 1243 1467 l 1233 1473 l 1240 1467 l
1230 1473 l 1236 1467 l 1240 1463 l 1250 1460 l 1240 1467 l 1250 1463 l 1240
147
0 l 1250 1466 l 1250 1460 l 1257 1460 l
1250 1463 l 1257 1463 l 1250 1466 l 1257 1466 l 1257 1460 l 1267 1463 l 1257
146
3 l 1267 1467 l 1257 1466 l 1267 1470 l
1271 1467 l 1277 1473 l 1267 1467 l 1274 1473 l 1264 1467 l 1271 1473 l 1277
147
3 l 1281 1480 l 1274 1473 l 1277 1480 l
1271 1473 l 1274 1480 l 1281 1480 l 1281 1491 l 1277 1480 l 1277 1491 l 1274
148
0 l 1274 1491 l 1281 1491 l 1277 1497 l
1277 1491 l 1274 1497 l 1274 1491 l 1271 1497 l 1277 1497 l 1271 1504 l 1274
149
7 l 1267 1504 l 1271 1497 l 1264 1504 l
s 1229 1528 m 1229 1525 l 1277 1525 l 1229 1528 l 1277 1528 l 1229 1532 l 1277
1
532 l s 1243 1528 m 1247 1528 l 1236 1539 l
1243 1528 l 1233 1539 l 1240 1528 l 1230 1539 l 1236 1539 l 1233 1545 l 1233
153
9 l 1229 1545 l 1230 1539 l 1226 1545 l
1233 1545 l 1233 1556 l 1229 1545 l 1229 1556 l 1226 1545 l 1226 1556 l 1233
155
6 l 1236 1563 l 1229 1556 l 1233 1563 l
1226 1556 l 1230 1563 l 1233 1559 l 1243 1563 l 1233 1563 l 1243 1566 l 1233
156
6 l 1243 1569 l 1243 1563 l 1277 1563 l
1243 1566 l 1277 1566 l 1243 1569 l 1277 1569 l s 1243 1566 m 1247 1566 l 1236
1
576 l 1243 1566 l 1233 1576 l 1240 1566 l
1230 1576 l 1236 1576 l 1233 1583 l 1233 1576 l 1229 1583 l 1230 1576 l 1226
158
3 l 1233 1583 l 1233 1593 l 1229 1583 l
1229 1593 l 1226 1583 l 1226 1593 l 1233 1593 l 1236 1600 l 1229 1593 l 1233
160
0 l 1226 1593 l 1230 1600 l 1233 1597 l
1243 1600 l 1233 1600 l 1243 1604 l 1233 1604 l 1243 1607 l 1243 1600 l 1277
160
0 l 1243 1604 l 1277 1604 l 1243 1607 l
1277 1607 l s 1205 1628 m 1205 1624 l 1209 1628 l 1205 1628 l 1209 1631 l 1205
1
631 l 1209 1634 l 1212 1631 l 1209 1635 l
1209 1631 l 1205 1635 l 1206 1631 l 1202 1635 l 1209 1635 l 1205 1631 l 1205
163
5 l 1202 1631 l 1202 1635 l 1199 1631 l
1202 1628 l 1205 1624 l 1202 1631 l 1205 1628 l 1202 1634 l 1205 1631 l s 1229
1
631 m 1229 1628 l 1277 1628 l 1229 1631 l
1277 1631 l 1229 1634 l 1277 1634 l s 1240 1693 m 1240 1689 l 1233 1686 l 1240
1
693 l 1233 1689 l 1240 1696 l 1233 1693 l
1236 1689 l 1233 1679 l 1233 1689 l 1229 1679 l 1230 1689 l 1226 1679 l 1233
167
9 l 1233 1669 l 1229 1679 l 1229 1669 l
1226 1679 l 1226 1669 l 1233 1669 l 1236 1659 l 1229 1669 l 1233 1659 l 1226
166
9 l 1230 1659 l 1233 1655 l 1240 1652 l
1233 1659 l 1240 1655 l 1233 1662 l 1240 1658 l 1240 1652 l 1247 1655 l 1240
165
5 l 1247 1659 l 1240 1658 l 1247 1662 l
1250 1659 l 1253 1665 l 1247 1659 l 1250 1665 l 1243 1659 l 1247 1665 l 1253
166
5 l 1257 1683 l 1250 1665 l 1253 1683 l
1247 1665 l 1250 1683 l 1257 1683 l 1260 1689 l 1253 1683 l 1257 1689 l 1250
168
3 l 1254 1689 l 1257 1686 l 1264 1689 l
1257 1689 l 1264 1693 l 1257 1693 l 1264 1696 l 1264 1689 l 1267 1689 l 1264
169
3 l 1267 1693 l 1264 1696 l 1267 1696 l
1267 1689 l 1274 1686 l 1267 1693 l 1274 1689 l 1267 1696 l 1274 1693 l 1277
168
9 l 1281 1679 l 1274 1689 l 1277 1679 l
1271 1689 l 1274 1679 l 1281 1679 l 1281 1669 l 1277 1679 l 1277 1669 l 1274
167
9 l 1274 1669 l 1281 1669 l 1277 1659 l
1277 1669 l 1274 1659 l 1274 1669 l 1271 1659 l 1274 1655 l 1267 1652 l 1274
165
9 l 1267 1655 l 1274 1662 l 1267 1658 l
s 1240 1751 m 1240 1748 l 1233 1744 l 1240 1751 l 1233 1748 l 1240 1754 l 1233
1
751 l 1236 1748 l 1233 1737 l 1233 1748 l
1229 1737 l 1230 1748 l 1226 1737 l 1233 1737 l 1233 1727 l 1229 1737 l 1229
172
7 l 1226 1737 l 1226 1727 l 1233 1727 l
1236 1717 l 1229 1727 l 1233 1717 l 1226 1727 l 1230 1717 l 1233 1713 l 1240
171
0 l 1233 1717 l 1240 1713 l 1233 1720 l
1240 1717 l 1240 1710 l 1247 1713 l 1240 1713 l 1247 1717 l 1240 1717 l 1247
172
0 l 1250 1717 l 1253 1724 l 1247 1717 l
1250 1724 l 1243 1717 l 1247 1724 l 1253 1724 l 1257 1741 l 1250 1724 l 1253
174
1 l 1247 1724 l 1250 1741 l 1257 1741 l
1260 1748 l 1253 1741 l 1257 1748 l 1250 1741 l 1254 1748 l 1257 1744 l 1264
174
8 l 1257 1748 l 1264 1751 l 1257 1751 l
1264 1754 l 1264 1748 l 1267 1748 l 1264 1751 l 1267 1751 l 1264 1754 l 1267
175
4 l 1267 1748 l 1274 1744 l 1267 1751 l
1274 1748 l 1267 1754 l 1274 1751 l 1277 1748 l 1281 1737 l 1274 1748 l 1277
173
7 l 1271 1748 l 1274 1737 l 1281 1737 l
1281 1727 l 1277 1737 l 1277 1727 l 1274 1737 l 1274 1727 l 1281 1727 l 1277
171
7 l 1277 1727 l 1274 1717 l 1274 1727 l
1271 1717 l 1274 1713 l 1267 1710 l 1274 1717 l 1267 1713 l 1274 1720 l 1267
171
7 l s 1205 1772 m 1205 1768 l 1209 1772 l
1205 1772 l 1209 1775 l 1205 1775 l 1209 1778 l 1212 1775 l 1209 1779 l 1209
177
5 l 1205 1779 l 1206 1775 l 1202 1779 l
1209 1779 l 1205 1775 l 1205 1779 l 1202 1775 l 1202 1779 l 1199 1775 l 1202
177
2 l 1205 1768 l 1202 1775 l 1205 1772 l
1202 1778 l 1205 1775 l s 1229 1775 m 1229 1772 l 1277 1772 l 1229 1775 l 1277
1
775 l 1229 1778 l 1277 1778 l s 1229 1816 m
1233 1816 l 1236 1809 l 1229 1816 l 1233 1809 l 1226 1816 l 1230 1809 l 1236
180
9 l 1243 1803 l 1233 1809 l 1240 1803 l
1230 1809 l 1236 1803 l 1240 1799 l 1250 1796 l 1240 1803 l 1250 1799 l 1240
180
6 l 1250 1802 l 1250 1796 l 1257 1796 l
1250 1799 l 1257 1799 l 1250 1802 l 1257 1802 l 1257 1796 l 1267 1799 l 1257
179
9 l 1267 1803 l 1257 1802 l 1267 1806 l
1271 1803 l 1277 1809 l 1267 1803 l 1274 1809 l 1264 1803 l 1271 1809 l 1277
180
9 l 1281 1816 l 1274 1809 l 1277 1816 l
1271 1809 l 1274 1816 l 1281 1816 l 1281 1827 l 1277 1816 l 1277 1827 l 1274
181
6 l 1274 1827 l 1281 1827 l 1277 1833 l
1277 1827 l 1274 1833 l 1274 1827 l 1271 1833 l 1277 1833 l 1271 1840 l 1274
183
3 l 1267 1840 l 1271 1833 l 1264 1840 l
1267 1837 l 1257 1840 l 1267 1840 l 1257 1844 l 1267 1844 l 1257 1847 l 1257
184
0 l 1250 1840 l 1257 1844 l 1250 1844 l
1257 1847 l 1250 1847 l 1250 1840 l 1240 1837 l 1250 1844 l 1240 1840 l 1250
184
7 l 1240 1844 l 1243 1840 l 1236 1833 l
1240 1840 l 1233 1833 l 1236 1840 l 1230 1833 l 1236 1833 l 1233 1827 l 1233
183
3 l 1229 1827 l 1230 1833 l 1226 1827 l
1233 1827 l 1233 1816 l 1229 1827 l 1229 1816 l 1226 1827 l 1226 1816 l s 1229
1
868 m 1229 1864 l 1277 1864 l 1229 1868 l
1277 1868 l 1229 1871 l 1277 1871 l s 1243 1868 m 1247 1868 l 1236 1878 l 1243
1
868 l 1233 1878 l 1240 1868 l 1230 1878 l
1236 1878 l 1233 1885 l 1233 1878 l 1229 1885 l 1230 1878 l 1226 1885 l 1233
188
5 l 1233 1895 l 1229 1885 l 1229 1895 l
1226 1885 l 1226 1895 l 1233 1895 l 1236 1902 l 1229 1895 l 1233 1902 l 1226
189
5 l 1230 1902 l 1233 1899 l 1243 1902 l
1233 1902 l 1243 1905 l 1233 1905 l 1243 1909 l 1243 1902 l 1277 1902 l 1243
190
5 l 1277 1905 l 1243 1909 l 1277 1909 l
s 2435 1209 m 2438 1209 l 2438 1251 l 2435 1209 l 2435 1251 l 2431 1209 l 2431
1
251 l 2435 1247 l 2428 1247 l 2435 1251 l
2428 1251 l 2435 1254 l 2428 1254 l 2428 1247 l 2421 1244 l 2428 1251 l 2421
124
7 l 2428 1254 l 2421 1251 l 2424 1247 l
2421 1244 l 2421 1247 l 2418 1244 l 2418 1247 l 2414 1244 l 2421 1244 l 2418
123
7 l 2418 1244 l 2414 1237 l 2414 1244 l
2411 1237 l 2418 1237 l 2418 1227 l 2414 1237 l 2414 1227 l 2411 1237 l 2411
122
7 l 2418 1227 l 2421 1220 l 2414 1227 l
2418 1220 l 2411 1227 l 2414 1220 l 2421 1220 l 2428 1213 l 2418 1220 l 2425
121
3 l 2414 1220 l 2421 1213 l 2425 1210 l
2435 1206 l 2425 1213 l 2435 1209 l 2425 1216 l 2435 1213 l 2435 1206 l 2442
120
6 l 2435 1209 l 2442 1209 l 2435 1213 l
2442 1213 l 2442 1206 l 2452 1210 l 2442 1209 l 2452 1213 l 2442 1213 l 2452
121
6 l 2455 1213 l 2462 1220 l 2452 1213 l
2459 1220 l 2449 1213 l 2455 1220 l 2462 1220 l 2466 1227 l 2459 1220 l 2462
122
7 l 2455 1220 l 2459 1227 l 2466 1227 l
2466 1237 l 2462 1227 l 2462 1237 l 2459 1227 l 2459 1237 l 2466 1237 l 2462
124
4 l 2462 1237 l 2459 1244 l 2459 1237 l
2455 1244 l 2462 1244 l 2455 1251 l 2459 1244 l 2452 1251 l 2455 1244 l 2449
125
1 l s 2390 1275 m 2390 1271 l 2462 1271 l
2390 1275 l 2462 1275 l 2390 1278 l 2462 1278 l s 2435 1299 m 2438 1299 l 2438
1
340 l 2435 1299 l 2435 1340 l 2431 1299 l
2431 1340 l 2435 1336 l 2428 1336 l 2435 1340 l 2428 1340 l 2435 1343 l 2428
134
3 l 2428 1336 l 2421 1333 l 2428 1340 l
2421 1336 l 2428 1343 l 2421 1340 l 2424 1336 l 2421 1333 l 2421 1336 l 2418
133
3 l 2418 1336 l 2414 1333 l 2421 1333 l
2418 1326 l 2418 1333 l 2414 1326 l 2414 1333 l 2411 1326 l 2418 1326 l 2418
131
6 l 2414 1326 l 2414 1316 l 2411 1326 l
2411 1316 l 2418 1316 l 2421 1309 l 2414 1316 l 2418 1309 l 2411 1316 l 2414
130
9 l 2421 1309 l 2428 1302 l 2418 1309 l
2425 1302 l 2414 1309 l 2421 1302 l 2425 1299 l 2435 1295 l 2425 1302 l 2435
129
9 l 2425 1305 l 2435 1302 l 2435 1295 l
2442 1295 l 2435 1299 l 2442 1299 l 2435 1302 l 2442 1302 l 2442 1295 l 2452
129
9 l 2442 1299 l 2452 1302 l 2442 1302 l
2452 1305 l 2455 1302 l 2462 1309 l 2452 1302 l 2459 1309 l 2449 1302 l 2455
130
9 l 2462 1309 l 2466 1316 l 2459 1309 l
2462 1316 l 2455 1309 l 2459 1316 l 2466 1316 l 2466 1326 l 2462 1316 l 2462
132
6 l 2459 1316 l 2459 1326 l 2466 1326 l
2462 1333 l 2462 1326 l 2459 1333 l 2459 1326 l 2455 1333 l 2462 1333 l 2455
134
0 l 2459 1333 l 2452 1340 l 2455 1333 l
2449 1340 l s 2425 1401 m 2428 1401 l 2421 1395 l 2425 1401 l 2418 1395 l 2421
1
401 l 2414 1395 l 2421 1395 l 2418 1388 l
2418 1395 l 2414 1388 l 2414 1395 l 2411 1388 l 2418 1388 l 2418 1377 l 2414
138
8 l 2414 1377 l 2411 1388 l 2411 1377 l
2418 1377 l 2421 1371 l 2414 1377 l 2418 1371 l 2411 1377 l 2414 1371 l 2421
137
1 l 2428 1364 l 2418 1371 l 2425 1364 l
2414 1371 l 2421 1364 l 2425 1360 l 2435 1357 l 2425 1364 l 2435 1360 l 2425
136
7 l 2435 1364 l 2435 1357 l 2442 1357 l
2435 1360 l 2442 1360 l 2435 1364 l 2442 1364 l 2442 1357 l 2452 1360 l 2442
136
0 l 2452 1364 l 2442 1364 l 2452 1367 l
2455 1364 l 2462 1371 l 2452 1364 l 2459 1371 l 2449 1364 l 2455 1371 l 2462
137
1 l 2466 1377 l 2459 1371 l 2462 1377 l
2455 1371 l 2459 1377 l 2466 1377 l 2466 1388 l 2462 1377 l 2462 1388 l 2459
137
7 l 2459 1388 l 2466 1388 l 2462 1395 l
2462 1388 l 2459 1395 l 2459 1388 l 2455 1395 l 2462 1395 l 2455 1401 l 2459
139
5 l 2452 1401 l 2455 1395 l 2449 1401 l
s 2390 1429 m 2390 1426 l 2449 1426 l 2390 1429 l 2449 1429 l 2390 1432 l 2449
1
432 l 2449 1426 l 2459 1429 l 2449 1429 l
2459 1432 l 2449 1432 l 2459 1436 l 2462 1432 l 2466 1439 l 2459 1432 l 2462
143
9 l 2455 1432 l 2459 1439 l 2466 1439 l
2466 1446 l 2462 1439 l 2462 1446 l 2459 1439 l 2459 1446 l s 2414 1419 m 2418
1
419 l 2418 1443 l 2414 1419 l 2414 1443 l
2411 1419 l 2411 1443 l s 2414 1467 m 2414 1463 l 2462 1463 l 2414 1467 l 2462
1
467 l 2414 1470 l 2462 1470 l s 2435 1467 m
2435 1463 l 2425 1467 l 2435 1467 l 2425 1470 l 2435 1470 l 2425 1473 l 2428
147
0 l 2421 1477 l 2425 1470 l 2418 1477 l
2421 1470 l 2414 1477 l 2421 1477 l 2418 1484 l 2418 1477 l 2414 1484 l 2414
147
7 l 2411 1484 l 2418 1484 l 2418 1494 l
2414 1484 l 2414 1494 l 2411 1484 l 2411 1494 l s 2414 1525 m 2418 1525 l 2421
1
518 l 2414 1525 l 2418 1518 l 2411 1525 l
2414 1518 l 2421 1518 l 2428 1511 l 2418 1518 l 2425 1511 l 2414 1518 l 2421
151
1 l 2425 1508 l 2435 1504 l 2425 1511 l
2435 1508 l 2425 1515 l 2435 1511 l 2435 1504 l 2442 1504 l 2435 1508 l 2442
150
8 l 2435 1511 l 2442 1511 l 2442 1504 l
2452 1508 l 2442 1508 l 2452 1511 l 2442 1511 l 2452 1515 l 2455 1511 l 2462
151
8 l 2452 1511 l 2459 1518 l 2449 1511 l
2455 1518 l 2462 1518 l 2466 1525 l 2459 1518 l 2462 1525 l 2455 1518 l 2459
152
5 l 2466 1525 l 2466 1535 l 2462 1525 l
2462 1535 l 2459 1525 l 2459 1535 l 2466 1535 l 2462 1542 l 2462 1535 l 2459
154
2 l 2459 1535 l 2455 1542 l 2462 1542 l
2455 1549 l 2459 1542 l 2452 1549 l 2455 1542 l 2449 1549 l 2452 1546 l 2442
154
9 l 2452 1549 l 2442 1552 l 2452 1552 l
2442 1556 l 2442 1549 l 2435 1549 l 2442 1552 l 2435 1552 l 2442 1556 l 2435
155
6 l 2435 1549 l 2425 1546 l 2435 1552 l
2425 1549 l 2435 1556 l 2425 1552 l 2428 1549 l 2421 1542 l 2425 1549 l 2418
154
2 l 2421 1549 l 2414 1542 l 2421 1542 l
2418 1535 l 2418 1542 l 2414 1535 l 2414 1542 l 2411 1535 l 2418 1535 l 2418
152
5 l 2414 1535 l 2414 1525 l 2411 1535 l
2411 1525 l s 2414 1576 m 2414 1573 l 2462 1573 l 2414 1576 l 2462 1576 l 2414
1
580 l 2462 1580 l s 2428 1576 m 2431 1576 l
2421 1587 l 2428 1576 l 2418 1587 l 2425 1576 l 2414 1587 l 2421 1587 l 2418
159
3 l 2418 1587 l 2414 1593 l 2414 1587 l
2411 1593 l 2418 1593 l 2418 1604 l 2414 1593 l 2414 1604 l 2411 1593 l 2411
160
4 l 2418 1604 l 2421 1611 l 2414 1604 l
2418 1611 l 2411 1604 l 2414 1611 l 2418 1607 l 2428 1611 l 2418 1611 l 2428
161
4 l 2418 1614 l 2428 1617 l 2428 1611 l
2462 1611 l 2428 1614 l 2462 1614 l 2428 1617 l 2462 1617 l s 2660 1053 m 2660
1
050 l 2684 1050 l 2660 1053 l 2684 1053 l
2660 1057 l 2684 1057 l s 2660 1081 m 2660 1078 l 2684 1078 l 2660 1081 l 2684
1
081 l 2660 1084 l 2684 1084 l s 2684 1108 m
2684 1105 l 2732 1105 l 2684 1108 l 2732 1108 l 2684 1112 l 2732 1112 l s 2698
1
108 m 2698 1105 l 2687 1115 l 2698 1108 l
2687 1119 l 2698 1112 l 2687 1122 l 2691 1119 l 2687 1125 l 2687 1119 l 2684
112
5 l 2684 1119 l 2681 1125 l 2687 1125 l
2687 1136 l 2684 1125 l 2684 1136 l 2681 1125 l 2681 1136 l 2687 1136 l 2691
114
3 l 2684 1136 l 2687 1143 l 2681 1136 l
2684 1143 l 2687 1139 l 2698 1143 l 2687 1143 l 2698 1146 l 2687 1146 l 2698
114
9 l 2698 1143 l 2732 1143 l 2698 1146 l
2732 1146 l 2698 1149 l 2732 1149 l s 2698 1146 m 2698 1143 l 2687 1153 l 2698
1
146 l 2687 1156 l 2698 1149 l 2687 1160 l
2691 1156 l 2687 1163 l 2687 1156 l 2684 1163 l 2684 1156 l 2681 1163 l 2687
116
3 l 2687 1173 l 2684 1163 l 2684 1173 l
2681 1163 l 2681 1173 l 2687 1173 l 2691 1180 l 2684 1173 l 2687 1180 l 2681
117
3 l 2684 1180 l 2687 1177 l 2698 1180 l
2687 1180 l 2698 1184 l 2687 1184 l 2698 1187 l 2698 1180 l 2732 1180 l 2698
118
4 l 2732 1184 l 2698 1187 l 2732 1187 l
s 2660 1208 m 2663 1208 l 2667 1211 l 2660 1208 l 2663 1211 l 2657 1208 l 2660
1
211 l 2667 1211 l 2663 1215 l 2663 1211 l
2660 1215 l 2660 1211 l 2657 1215 l 2663 1215 l 2660 1211 l 2660 1215 l 2657
121
1 l 2657 1215 l 2653 1211 l 2660 1211 l
2663 1208 l 2657 1211 l 2660 1208 l 2653 1211 l 2657 1208 l s 2684 1211 m 2684
1
208 l 2732 1208 l 2684 1211 l 2732 1211 l
2684 1215 l 2732 1215 l s 2684 1239 m 2684 1235 l 2732 1235 l 2684 1239 l 2732
1
239 l 2684 1242 l 2732 1242 l s 2698 1239 m
2698 1235 l 2687 1246 l 2698 1239 l 2687 1249 l 2698 1242 l 2687 1252 l 2691
124
9 l 2687 1256 l 2687 1249 l 2684 1256 l
2684 1249 l 2681 1256 l 2687 1256 l 2687 1266 l 2684 1256 l 2684 1266 l 2681
125
6 l 2681 1266 l 2687 1266 l 2691 1273 l
2684 1266 l 2687 1273 l 2681 1266 l 2684 1273 l 2687 1270 l 2698 1273 l 2687
127
3 l 2698 1276 l 2687 1276 l 2698 1280 l
2698 1273 l 2732 1273 l 2698 1276 l 2732 1276 l 2698 1280 l 2732 1280 l s 2660
1
300 m 2663 1300 l 2667 1304 l 2660 1300 l
2663 1304 l 2657 1300 l 2660 1304 l 2667 1304 l 2663 1307 l 2663 1304 l 2660
130
7 l 2660 1304 l 2657 1307 l 2663 1307 l
2660 1304 l 2660 1307 l 2657 1304 l 2657 1307 l 2653 1304 l 2660 1304 l 2663
130
0 l 2657 1304 l 2660 1300 l 2653 1304 l
2657 1300 l s 2684 1304 m 2684 1300 l 2732 1300 l 2684 1304 l 2732 1304 l 2684
1
307 l 2732 1307 l s 2701 1331 m 2705 1331 l
2705 1393 l 2701 1331 l 2701 1393 l 2698 1331 l 2698 1393 l s 2660 1420 m 2660
1
417 l 2732 1417 l 2660 1420 l 2732 1420 l
2660 1424 l 2732 1424 l s 2694 1420 m 2694 1417 l 2687 1424 l 2694 1420 l 2687
1
427 l 2694 1424 l 2687 1431 l 2691 1427 l
2687 1434 l 2687 1427 l 2684 1434 l 2684 1427 l 2681 1434 l 2687 1434 l 2687
144
4 l 2684 1434 l 2684 1444 l 2681 1434 l
2681 1444 l 2687 1444 l 2691 1451 l 2684 1444 l 2687 1451 l 2681 1444 l 2684
145
1 l 2691 1451 l 2698 1458 l 2687 1451 l
2694 1458 l 2684 1451 l 2691 1458 l 2694 1455 l 2705 1458 l 2694 1458 l 2705
146
1 l 2694 1461 l 2705 1465 l 2705 1458 l
2711 1458 l 2705 1461 l 2711 1461 l 2705 1465 l 2711 1465 l 2711 1458 l 2722
145
5 l 2711 1461 l 2722 1458 l 2711 1465 l
2722 1461 l 2725 1458 l 2732 1451 l 2722 1458 l 2729 1451 l 2718 1458 l 2725
145
1 l 2732 1451 l 2735 1444 l 2729 1451 l
2732 1444 l 2725 1451 l 2729 1444 l 2735 1444 l 2735 1434 l 2732 1444 l 2732
143
4 l 2729 1444 l 2729 1434 l 2735 1434 l
2732 1427 l 2732 1434 l 2729 1427 l 2729 1434 l 2725 1427 l 2732 1427 l 2725
142
0 l 2729 1427 l 2722 1420 l 2725 1427 l
2718 1420 l s 2660 1485 m 2660 1482 l 2732 1482 l 2660 1485 l 2732 1485 l 2660
1
489 l 2732 1489 l s 2684 1551 m 2684 1547 l
2732 1547 l 2684 1551 l 2732 1551 l 2684 1554 l 2732 1554 l s 2694 1551 m 2698
1
551 l 2691 1544 l 2694 1551 l 2687 1544 l
2691 1551 l 2684 1544 l 2691 1544 l 2687 1537 l 2687 1544 l 2684 1537 l 2684
154
4 l 2681 1537 l 2687 1537 l 2687 1527 l
2684 1537 l 2684 1527 l 2681 1537 l 2681 1527 l 2687 1527 l 2691 1520 l 2684
152
7 l 2687 1520 l 2681 1527 l 2684 1520 l
2687 1516 l 2694 1510 l 2687 1520 l 2694 1513 l 2687 1523 l 2694 1516 l 2694
151
0 l 2705 1506 l 2694 1513 l 2705 1509 l
2694 1516 l 2705 1513 l 2705 1506 l 2711 1506 l 2705 1509 l 2711 1509 l 2705
151
3 l 2711 1513 l 2711 1506 l 2722 1510 l
2711 1509 l 2722 1513 l 2711 1513 l 2722 1516 l 2725 1513 l 2732 1520 l 2722
151
3 l 2729 1520 l 2718 1513 l 2725 1520 l
2732 1520 l 2735 1527 l 2729 1520 l 2732 1527 l 2725 1520 l 2729 1527 l 2735
152
7 l 2735 1537 l 2732 1527 l 2732 1537 l
2729 1527 l 2729 1537 l 2735 1537 l 2732 1544 l 2732 1537 l 2729 1544 l 2729
153
7 l 2725 1544 l 2732 1544 l 2725 1551 l
2729 1544 l 2722 1551 l 2725 1544 l 2718 1551 l s 2684 1612 m 2684 1609 l 2732
1
571 l 2684 1612 l 2732 1575 l 2684 1616 l
2732 1578 l s 2684 1575 m 2687 1575 l 2687 1612 l 2684 1575 l 2684 1612 l 2681
1
575 l 2681 1612 l s 2732 1575 m 2735 1575 l
2735 1612 l 2732 1575 l 2732 1612 l 2729 1575 l 2729 1612 l s 2684 1674 m 2684
1
671 l 2732 1671 l 2684 1674 l 2732 1674 l
2684 1677 l 2732 1677 l s 2694 1674 m 2694 1671 l 2687 1664 l 2694 1674 l 2687
1
667 l 2694 1677 l 2687 1671 l 2691 1667 l
2687 1660 l 2687 1667 l 2684 1660 l 2684 1667 l 2681 1660 l 2687 1660 l 2687
165
0 l 2684 1660 l 2684 1650 l 2681 1660 l
2681 1650 l 2687 1650 l 2691 1643 l 2684 1650 l 2687 1643 l 2681 1650 l 2684
164
3 l 2691 1643 l 2698 1636 l 2687 1643 l
2694 1636 l 2684 1643 l 2691 1636 l 2694 1633 l 2705 1630 l 2694 1636 l 2705
163
3 l 2694 1640 l 2705 1636 l 2705 1630 l
2711 1630 l 2705 1633 l 2711 1633 l 2705 1636 l 2711 1636 l 2711 1630 l 2722
163
3 l 2711 1633 l 2722 1636 l 2711 1636 l
2722 1640 l 2725 1636 l 2732 1643 l 2722 1636 l 2729 1643 l 2718 1636 l 2725
164
3 l 2732 1643 l 2735 1650 l 2729 1643 l
2732 1650 l 2725 1643 l 2729 1650 l 2735 1650 l 2735 1660 l 2732 1650 l 2732
166
0 l 2729 1650 l 2729 1660 l 2735 1660 l
2732 1667 l 2732 1660 l 2729 1667 l 2729 1660 l 2725 1667 l 2732 1667 l 2725
167
4 l 2729 1667 l 2722 1674 l 2725 1667 l
2718 1674 l s 2684 1701 m 2684 1698 l 2732 1698 l 2684 1701 l 2732 1701 l 2684
1
705 l 2732 1705 l s 2705 1701 m 2705 1698 l
2694 1702 l 2705 1701 l 2694 1705 l 2705 1705 l 2694 1708 l 2694 1702 l 2687
170
8 l 2694 1705 l 2687 1712 l 2694 1708 l
2687 1715 l 2691 1712 l 2687 1719 l 2687 1712 l 2684 1719 l 2684 1712 l 2681
171
9 l 2687 1719 l 2687 1729 l 2684 1719 l
2684 1729 l 2681 1719 l 2681 1729 l s 2660 1746 m 2660 1743 l 2684 1743 l 2660
1
746 l 2684 1746 l 2660 1749 l 2684 1749 l
s 2660 1773 m 2660 1770 l 2684 1770 l 2660 1773 l 2684 1773 l 2660 1777 l 2684
1
777 l s 2092 4046 m 2092 4043 l 2164 4043 l
2092 4046 l 2164 4046 l 2092 4049 l 2164 4049 l s 2102 4046 m 2105 4046 l 2098
4
053 l 2102 4046 l 2095 4053 l 2099 4046 l
2092 4053 l 2098 4053 l 2095 4060 l 2095 4053 l 2092 4060 l 2092 4053 l 2088
406
0 l 2095 4060 l 2095 4070 l 2092 4060 l
2092 4070 l 2088 4060 l 2088 4070 l 2095 4070 l 2098 4077 l 2092 4070 l 2095
407
7 l 2088 4070 l 2092 4077 l 2098 4077 l
2105 4084 l 2095 4077 l 2102 4084 l 2092 4077 l 2099 4084 l 2102 4080 l 2112
408
4 l 2102 4084 l 2112 4087 l 2102 4087 l
2112 4090 l 2112 4084 l 2119 4084 l 2112 4087 l 2119 4087 l 2112 4090 l 2119
409
0 l 2119 4084 l 2129 4080 l 2119 4087 l
2129 4084 l 2119 4090 l 2129 4087 l 2133 4084 l 2140 4077 l 2129 4084 l 2136
407
7 l 2126 4084 l 2133 4077 l 2140 4077 l
2143 4070 l 2136 4077 l 2140 4070 l 2133 4077 l 2136 4070 l 2143 4070 l 2143
406
0 l 2140 4070 l 2140 4060 l 2136 4070 l
2136 4060 l 2143 4060 l 2140 4053 l 2140 4060 l 2136 4053 l 2136 4060 l 2133
405
3 l 2140 4053 l 2133 4046 l 2136 4053 l
2129 4046 l 2133 4053 l 2126 4046 l s 2092 4111 m 2092 4108 l 2140 4108 l 2092
4
111 l 2140 4111 l 2092 4114 l 2140 4114 l
s 2112 4111 m 2112 4108 l 2102 4111 l 2112 4111 l 2102 4114 l 2112 4114 l 2102
4
118 l 2105 4114 l 2098 4121 l 2102 4114 l
2095 4121 l 2099 4114 l 2092 4121 l 2098 4121 l 2095 4128 l 2095 4121 l 2092
412
8 l 2092 4121 l 2088 4128 l 2095 4128 l
2095 4138 l 2092 4128 l 2092 4138 l 2088 4128 l 2088 4138 l s 2092 4169 m 2095
4
169 l 2098 4162 l 2092 4169 l 2095 4162 l
2088 4169 l 2092 4162 l 2098 4162 l 2105 4156 l 2095 4162 l 2102 4156 l 2092
416
2 l 2099 4156 l 2102 4152 l 2112 4149 l
2102 4156 l 2112 4152 l 2102 4159 l 2112 4155 l 2112 4149 l 2119 4149 l 2112
415
2 l 2119 4152 l 2112 4155 l 2119 4155 l
2119 4149 l 2129 4152 l 2119 4152 l 2129 4156 l 2119 4155 l 2129 4159 l 2133
415
6 l 2140 4162 l 2129 4156 l 2136 4162 l
2126 4156 l 2133 4162 l 2140 4162 l 2143 4169 l 2136 4162 l 2140 4169 l 2133
416
2 l 2136 4169 l 2143 4169 l 2143 4180 l
2140 4169 l 2140 4180 l 2136 4169 l 2136 4180 l 2143 4180 l 2140 4186 l 2140
418
0 l 2136 4186 l 2136 4180 l 2133 4186 l
2140 4186 l 2133 4193 l 2136 4186 l 2129 4193 l 2133 4186 l 2126 4193 l 2129
419
0 l 2119 4193 l 2129 4193 l 2119 4197 l
2129 4197 l 2119 4200 l 2119 4193 l 2112 4193 l 2119 4197 l 2112 4197 l 2119
420
0 l 2112 4200 l 2112 4193 l 2102 4190 l
2112 4197 l 2102 4193 l 2112 4200 l 2102 4197 l 2105 4193 l 2098 4186 l 2102
419
3 l 2095 4186 l 2099 4193 l 2092 4186 l
2098 4186 l 2095 4180 l 2095 4186 l 2092 4180 l 2092 4186 l 2088 4180 l 2095
418
0 l 2095 4169 l 2092 4180 l 2092 4169 l
2088 4180 l 2088 4169 l s 2068 4224 m 2068 4221 l 2126 4221 l 2068 4224 l 2126
4
224 l 2068 4227 l 2126 4227 l 2126 4221 l
2136 4224 l 2126 4224 l 2136 4228 l 2126 4227 l 2136 4231 l 2140 4228 l 2143
423
4 l 2136 4228 l 2140 4234 l 2133 4228 l
2136 4234 l 2143 4234 l 2143 4241 l 2140 4234 l 2140 4241 l 2136 4234 l 2136
424
1 l s 2092 4214 m 2095 4214 l 2095 4238 l
2092 4214 l 2092 4238 l 2088 4214 l 2088 4238 l s 2092 4276 m 2095 4276 l 2098
4
269 l 2092 4276 l 2095 4269 l 2088 4276 l
2092 4269 l 2098 4269 l 2105 4262 l 2095 4269 l 2102 4262 l 2092 4269 l 2099
426
2 l 2102 4259 l 2112 4255 l 2102 4262 l
2112 4258 l 2102 4265 l 2112 4262 l 2112 4255 l 2119 4255 l 2112 4258 l 2119
425
8 l 2112 4262 l 2119 4262 l 2119 4255 l
2129 4259 l 2119 4258 l 2129 4262 l 2119 4262 l 2129 4265 l 2133 4262 l 2140
426
9 l 2129 4262 l 2136 4269 l 2126 4262 l
2133 4269 l 2140 4269 l 2143 4276 l 2136 4269 l 2140 4276 l 2133 4269 l 2136
427
6 l 2143 4276 l 2143 4286 l 2140 4276 l
2140 4286 l 2136 4276 l 2136 4286 l 2143 4286 l 2140 4293 l 2140 4286 l 2136
429
3 l 2136 4286 l 2133 4293 l 2140 4293 l
2133 4300 l 2136 4293 l 2129 4300 l 2133 4293 l 2126 4300 l 2129 4296 l 2119
430
0 l 2129 4300 l 2119 4303 l 2129 4303 l
2119 4306 l 2119 4300 l 2112 4300 l 2119 4303 l 2112 4303 l 2119 4306 l 2112
430
6 l 2112 4300 l 2102 4296 l 2112 4303 l
2102 4300 l 2112 4306 l 2102 4303 l 2105 4300 l 2098 4293 l 2102 4300 l 2095
429
3 l 2099 4300 l 2092 4293 l 2098 4293 l
2095 4286 l 2095 4293 l 2092 4286 l 2092 4293 l 2088 4286 l 2095 4286 l 2095
427
6 l 2092 4286 l 2092 4276 l 2088 4286 l
2088 4276 l s 2092 4327 m 2092 4324 l 2140 4324 l 2092 4327 l 2140 4327 l 2092
4
330 l 2140 4330 l s 2105 4327 m 2109 4327 l
2098 4337 l 2105 4327 l 2095 4337 l 2102 4327 l 2092 4337 l 2098 4337 l 2095
434
4 l 2095 4337 l 2092 4344 l 2092 4337 l
2088 4344 l 2095 4344 l 2095 4354 l 2092 4344 l 2092 4354 l 2088 4344 l 2088
435
4 l 2095 4354 l 2098 4361 l 2092 4354 l
2095 4361 l 2088 4354 l 2092 4361 l 2095 4358 l 2105 4361 l 2095 4361 l 2105
436
5 l 2095 4365 l 2105 4368 l 2105 4361 l
2140 4361 l 2105 4365 l 2140 4365 l 2105 4368 l 2140 4368 l s 2308 3845 m 2308
3
842 l 2332 3842 l 2308 3845 l 2332 3845 l
2308 3849 l 2332 3849 l s 2308 3873 m 2308 3869 l 2332 3869 l 2308 3873 l 2332
3
873 l 2308 3876 l 2332 3876 l s 2332 3900 m
2332 3897 l 2380 3897 l 2332 3900 l 2380 3900 l 2332 3903 l 2380 3903 l s 2346
3
900 m 2349 3900 l 2339 3910 l 2346 3900 l
2336 3910 l 2343 3900 l 2332 3910 l 2339 3910 l 2335 3917 l 2336 3910 l 2332
391
7 l 2332 3910 l 2329 3917 l 2335 3917 l
2335 3928 l 2332 3917 l 2332 3928 l 2329 3917 l 2329 3928 l 2335 3928 l 2339
393
4 l 2332 3928 l 2336 3934 l 2329 3928 l
2332 3934 l 2336 3931 l 2346 3935 l 2336 3934 l 2346 3938 l 2336 3938 l 2346
394
1 l 2346 3935 l 2380 3935 l 2346 3938 l
2380 3938 l 2346 3941 l 2380 3941 l s 2346 3938 m 2349 3938 l 2339 3948 l 2346
3
938 l 2336 3948 l 2343 3938 l 2332 3948 l
2339 3948 l 2335 3955 l 2336 3948 l 2332 3955 l 2332 3948 l 2329 3955 l 2335
395
5 l 2335 3965 l 2332 3955 l 2332 3965 l
2329 3955 l 2329 3965 l 2335 3965 l 2339 3972 l 2332 3965 l 2336 3972 l 2329
396
5 l 2332 3972 l 2336 3969 l 2346 3972 l
2336 3972 l 2346 3976 l 2336 3975 l 2346 3979 l 2346 3972 l 2380 3972 l 2346
397
6 l 2380 3976 l 2346 3979 l 2380 3979 l
s 2308 4000 m 2311 4000 l 2315 4003 l 2308 4000 l 2312 4003 l 2305 4000 l 2308
4
003 l 2315 4003 l 2311 4006 l 2312 4003 l
2308 4006 l 2308 4003 l 2305 4006 l 2311 4006 l 2308 4003 l 2308 4006 l 2305
400
3 l 2305 4006 l 2301 4003 l 2308 4003 l
2311 4000 l 2305 4003 l 2308 4000 l 2301 4003 l 2305 4000 l s 2332 4003 m 2332
4
000 l 2380 4000 l 2332 4003 l 2380 4003 l
2332 4006 l 2380 4006 l s 2332 4030 m 2332 4027 l 2380 4027 l 2332 4030 l 2380
4
030 l 2332 4034 l 2380 4034 l s 2346 4030 m
2349 4030 l 2339 4041 l 2346 4030 l 2336 4041 l 2343 4030 l 2332 4041 l 2339
404
1 l 2335 4048 l 2336 4041 l 2332 4048 l
2332 4041 l 2329 4048 l 2335 4048 l 2335 4058 l 2332 4048 l 2332 4058 l 2329
404
8 l 2329 4058 l 2335 4058 l 2339 4065 l
2332 4058 l 2336 4065 l 2329 4058 l 2332 4065 l 2336 4061 l 2346 4065 l 2336
406
5 l 2346 4068 l 2336 4068 l 2346 4071 l
2346 4065 l 2380 4065 l 2346 4068 l 2380 4068 l 2346 4071 l 2380 4071 l s 2308
4
092 m 2311 4092 l 2315 4096 l 2308 4092 l
2312 4096 l 2305 4092 l 2308 4096 l 2315 4096 l 2311 4099 l 2312 4096 l 2308
409
9 l 2308 4096 l 2305 4099 l 2311 4099 l
2308 4096 l 2308 4099 l 2305 4096 l 2305 4099 l 2301 4096 l 2308 4096 l 2311
409
2 l 2305 4096 l 2308 4092 l 2301 4096 l
2305 4092 l s 2332 4096 m 2332 4092 l 2380 4092 l 2332 4096 l 2380 4096 l 2332
4
099 l 2380 4099 l s 2349 4123 m 2353 4123 l
2353 4185 l 2349 4123 l 2349 4185 l 2346 4123 l 2346 4185 l s 2308 4212 m 2308
4
209 l 2380 4209 l 2308 4212 l 2380 4212 l
2308 4215 l 2380 4215 l s 2342 4212 m 2346 4212 l 2339 4219 l 2342 4212 l 2336
4
219 l 2339 4212 l 2332 4219 l 2339 4219 l
2335 4226 l 2336 4219 l 2332 4226 l 2332 4219 l 2329 4226 l 2335 4226 l 2335
423
6 l 2332 4226 l 2332 4236 l 2329 4226 l
2329 4236 l 2335 4236 l 2339 4243 l 2332 4236 l 2336 4243 l 2329 4236 l 2332
424
3 l 2339 4243 l 2346 4250 l 2336 4243 l
2342 4250 l 2332 4243 l 2339 4250 l 2342 4247 l 2353 4250 l 2342 4250 l 2353
425
3 l 2342 4253 l 2353 4257 l 2353 4250 l
2360 4250 l 2353 4253 l 2360 4253 l 2353 4257 l 2360 4257 l 2360 4250 l 2370
424
7 l 2360 4253 l 2370 4250 l 2360 4257 l
2370 4253 l 2373 4250 l 2380 4243 l 2370 4250 l 2377 4243 l 2367 4250 l 2373
424
3 l 2380 4243 l 2383 4236 l 2377 4243 l
2380 4236 l 2373 4243 l 2377 4236 l 2383 4236 l 2383 4226 l 2380 4236 l 2380
422
6 l 2377 4236 l 2377 4226 l 2383 4226 l
2380 4219 l 2380 4226 l 2377 4219 l 2377 4226 l 2373 4219 l 2380 4219 l 2373
421
2 l 2377 4219 l 2370 4212 l 2373 4219 l
2367 4212 l s 2308 4277 m 2308 4274 l 2380 4274 l 2308 4277 l 2380 4277 l 2308
4
281 l 2380 4281 l s 2332 4342 m 2332 4339 l
2380 4339 l 2332 4342 l 2380 4342 l 2332 4346 l 2380 4346 l s 2342 4342 m 2346
4
342 l 2339 4336 l 2342 4342 l 2336 4336 l
2339 4342 l 2332 4336 l 2339 4336 l 2335 4329 l 2336 4336 l 2332 4329 l 2332
433
6 l 2329 4329 l 2335 4329 l 2335 4318 l
2332 4329 l 2332 4318 l 2329 4329 l 2329 4318 l 2335 4318 l 2339 4312 l 2332
431
8 l 2336 4312 l 2329 4318 l 2332 4312 l
2339 4312 l 2346 4305 l 2336 4312 l 2342 4305 l 2332 4312 l 2339 4305 l 2342
430
1 l 2353 4298 l 2342 4305 l 2353 4301 l
2342 4308 l 2353 4305 l 2353 4298 l 2360 4298 l 2353 4301 l 2360 4301 l 2353
430
5 l 2360 4305 l 2360 4298 l 2370 4301 l
2360 4301 l 2370 4305 l 2360 4305 l 2370 4308 l 2373 4305 l 2380 4312 l 2370
430
5 l 2377 4312 l 2367 4305 l 2373 4312 l
2380 4312 l 2383 4318 l 2377 4312 l 2380 4318 l 2373 4312 l 2377 4318 l 2383
431
8 l 2383 4329 l 2380 4318 l 2380 4329 l
2377 4318 l 2377 4329 l 2383 4329 l 2380 4336 l 2380 4329 l 2377 4336 l 2377
432
9 l 2373 4336 l 2380 4336 l 2373 4342 l
2377 4336 l 2370 4342 l 2373 4336 l 2367 4342 l s 2332 4404 m 2332 4401 l 2380
4
363 l 2332 4404 l 2380 4366 l 2332 4407 l
2380 4370 l s 2332 4366 m 2335 4366 l 2335 4404 l 2332 4366 l 2332 4404 l 2329
4
366 l 2329 4404 l s 2380 4366 m 2383 4366 l
2383 4404 l 2380 4366 l 2380 4404 l 2377 4366 l 2377 4404 l s 2332 4466 m 2332
4
463 l 2380 4463 l 2332 4466 l 2380 4466 l
2332 4469 l 2380 4469 l s 2342 4466 m 2346 4466 l 2339 4459 l 2342 4466 l 2336
4
459 l 2339 4466 l 2332 4459 l 2339 4459 l
2335 4452 l 2336 4459 l 2332 4452 l 2332 4459 l 2329 4452 l 2335 4452 l 2335
444
2 l 2332 4452 l 2332 4442 l 2329 4452 l
2329 4442 l 2335 4442 l 2339 4435 l 2332 4442 l 2336 4435 l 2329 4442 l 2332
443
5 l 2339 4435 l 2346 4428 l 2336 4435 l
2342 4428 l 2332 4435 l 2339 4428 l 2342 4425 l 2353 4421 l 2342 4428 l 2353
442
5 l 2342 4431 l 2353 4428 l 2353 4421 l
2360 4421 l 2353 4425 l 2360 4425 l 2353 4428 l 2360 4428 l 2360 4421 l 2370
442
5 l 2360 4425 l 2370 4428 l 2360 4428 l
2370 4431 l 2373 4428 l 2380 4435 l 2370 4428 l 2377 4435 l 2367 4428 l 2373
443
5 l 2380 4435 l 2383 4442 l 2377 4435 l
2380 4442 l 2373 4435 l 2377 4442 l 2383 4442 l 2383 4452 l 2380 4442 l 2380
445
2 l 2377 4442 l 2377 4452 l 2383 4452 l
2380 4459 l 2380 4452 l 2377 4459 l 2377 4452 l 2373 4459 l 2380 4459 l 2373
446
6 l 2377 4459 l 2370 4466 l 2373 4459 l
2367 4466 l s 2332 4493 m 2332 4490 l 2380 4490 l 2332 4493 l 2380 4493 l 2332
4
497 l 2380 4497 l s 2353 4493 m 2353 4490 l
2342 4493 l 2353 4493 l 2342 4497 l 2353 4497 l 2342 4500 l 2346 4497 l 2339
450
4 l 2342 4497 l 2336 4504 l 2339 4497 l
2332 4504 l 2339 4504 l 2335 4510 l 2336 4504 l 2332 4510 l 2332 4504 l 2329
451
0 l 2335 4510 l 2335 4521 l 2332 4510 l
2332 4521 l 2329 4510 l 2329 4521 l s 2308 4538 m 2308 4535 l 2332 4535 l 2308
4
538 l 2332 4538 l 2308 4541 l 2332 4541 l
s 2308 4565 m 2308 4562 l 2332 4562 l 2308 4565 l 2332 4565 l 2308 4569 l 2332
4
569 l s 3194 4922 m 3194 4919 l 3266 4919 l
3194 4922 l 3266 4922 l 3194 4926 l 3266 4926 l s 3194 4922 m 3197 4922 l 3197
4
967 l 3194 4922 l 3194 4967 l 3190 4922 l
3190 4967 l s 3228 4922 m 3231 4922 l 3231 4950 l 3228 4922 l 3228 4950 l 3225
4
922 l 3225 4950 l s 3266 4922 m 3269 4922 l
3269 4967 l 3266 4922 l 3266 4967 l 3262 4922 l 3262 4967 l s 3211 5036 m 3211
5
032 l 3204 5029 l 3211 5036 l 3204 5032 l
3211 5039 l 3204 5036 l 3207 5032 l 3201 5025 l 3204 5032 l 3197 5025 l 3201
503
2 l 3194 5025 l 3201 5025 l 3197 5018 l
3197 5025 l 3194 5018 l 3194 5025 l 3190 5018 l 3197 5018 l 3197 5005 l 3194
501
8 l 3194 5005 l 3190 5018 l 3190 5005 l
3197 5005 l 3201 4998 l 3194 5005 l 3197 4998 l 3190 5005 l 3194 4998 l 3201
499
8 l 3207 4991 l 3197 4998 l 3204 4991 l
3194 4998 l 3201 4991 l 3204 4988 l 3211 4984 l 3204 4991 l 3211 4988 l 3204
499
4 l 3211 4991 l 3211 4984 l 3221 4981 l
3211 4988 l 3221 4984 l 3211 4991 l 3221 4988 l 3221 4981 l 3238 4981 l 3221
498
4 l 3238 4984 l 3221 4988 l 3238 4988 l
3238 4981 l 3249 4984 l 3238 4984 l 3249 4988 l 3238 4988 l 3249 4991 l 3249
498
4 l 3255 4988 l 3249 4988 l 3255 4991 l
3249 4991 l 3255 4994 l 3259 4991 l 3266 4998 l 3255 4991 l 3262 4998 l 3252
499
1 l 3259 4998 l 3266 4998 l 3269 5005 l
3262 4998 l 3266 5005 l 3259 4998 l 3262 5005 l 3269 5005 l 3269 5018 l 3266
500
5 l 3266 5018 l 3262 5005 l 3262 5018 l
3269 5018 l 3266 5025 l 3266 5018 l 3262 5025 l 3262 5018 l 3259 5025 l 3266
502
5 l 3259 5032 l 3262 5025 l 3255 5032 l
3259 5025 l 3252 5032 l 3255 5029 l 3249 5032 l 3255 5032 l 3249 5036 l 3255
503
6 l 3249 5039 l 3249 5032 l 3238 5032 l
3249 5036 l 3238 5036 l 3249 5039 l 3238 5039 l s 3238 5018 m 3242 5018 l 3242
5
036 l 3238 5018 l 3238 5036 l 3235 5018 l
3235 5036 l s 3194 5060 m 3194 5056 l 3266 5056 l 3194 5060 l 3266 5060 l 3194
5
063 l 3266 5063 l s 3194 5060 m 3197 5060 l
3197 5090 l 3194 5060 l 3194 5090 l 3190 5060 l 3190 5090 l 3197 5090 l 3201
510
1 l 3194 5090 l 3197 5101 l 3190 5090 l
3194 5101 l 3201 5101 l 3204 5104 l 3197 5101 l 3201 5104 l 3194 5101 l 3197
510
4 l 3201 5101 l 3207 5104 l 3201 5104 l
3207 5108 l 3201 5108 l 3207 5111 l 3207 5104 l 3214 5104 l 3207 5108 l 3214
510
8 l 3207 5111 l 3214 5111 l 3214 5104 l
3221 5101 l 3214 5108 l 3221 5104 l 3214 5111 l 3221 5108 l 3225 5104 l 3228
510
1 l 3221 5104 l 3225 5101 l 3218 5104 l
3221 5101 l 3228 5101 l 3231 5090 l 3225 5101 l 3228 5090 l 3221 5101 l 3225
509
0 l 3231 5090 l 3231 5060 l 3228 5090 l
3228 5060 l 3225 5090 l 3225 5060 l s 3228 5084 m 3228 5080 l 3266 5104 l 3228
5
084 l 3266 5108 l 3228 5087 l 3266 5111 l
s 3194 5132 m 3194 5128 l 3266 5128 l 3194 5132 l 3266 5132 l 3194 5135 l 3266
5
135 l s 3194 5132 m 3197 5132 l 3197 5176 l
3194 5132 l 3194 5176 l 3190 5132 l 3190 5176 l s 3228 5132 m 3231 5132 l 3231
5
159 l 3228 5132 l 3228 5159 l 3225 5132 l
3225 5159 l s 3266 5132 m 3269 5132 l 3269 5176 l 3266 5132 l 3266 5176 l 3262
5
132 l 3262 5176 l s 3194 5210 m 3194 5207 l
3266 5207 l 3194 5210 l 3266 5210 l 3194 5214 l 3266 5214 l s 3194 5186 m 3197
5
186 l 3197 5234 l 3194 5186 l 3194 5234 l
3190 5186 l 3190 5234 l s 3211 4162 m 3211 4159 l 3204 4155 l 3211 4162 l 3204
4
158 l 3211 4165 l 3204 4162 l 3207 4158 l
3201 4152 l 3204 4158 l 3197 4152 l 3201 4158 l 3194 4152 l 3201 4152 l 3197
414
5 l 3197 4152 l 3194 4145 l 3194 4152 l
3190 4145 l 3197 4145 l 3197 4131 l 3194 4145 l 3194 4131 l 3190 4145 l 3190
413
1 l 3197 4131 l 3201 4124 l 3194 4131 l
3197 4124 l 3190 4131 l 3194 4124 l 3201 4124 l 3207 4117 l 3197 4124 l 3204
411
7 l 3194 4124 l 3201 4117 l 3204 4114 l
3211 4111 l 3204 4117 l 3211 4114 l 3204 4121 l 3211 4117 l 3211 4111 l 3221
410
7 l 3211 4114 l 3221 4110 l 3211 4117 l
3221 4114 l 3221 4107 l 3238 4107 l 3221 4110 l 3238 4110 l 3221 4114 l 3238
411
4 l 3238 4107 l 3249 4111 l 3238 4110 l
3249 4114 l 3238 4114 l 3249 4117 l 3249 4111 l 3255 4114 l 3249 4114 l 3255
411
7 l 3249 4117 l 3255 4121 l 3259 4117 l
3266 4124 l 3255 4117 l 3262 4124 l 3252 4117 l 3259 4124 l 3266 4124 l 3269
413
1 l 3262 4124 l 3266 4131 l 3259 4124 l
3262 4131 l 3269 4131 l 3269 4145 l 3266 4131 l 3266 4145 l 3262 4131 l 3262
414
5 l 3269 4145 l 3266 4152 l 3266 4145 l
3262 4152 l 3262 4145 l 3259 4152 l 3266 4152 l 3259 4158 l 3262 4152 l 3255
415
8 l 3259 4152 l 3252 4158 l 3255 4155 l
3249 4159 l 3255 4158 l 3249 4162 l 3255 4162 l 3249 4165 l s 3194 4203 m 3197
4
203 l 3201 4196 l 3194 4203 l 3197 4196 l
3190 4203 l 3194 4196 l 3201 4196 l 3207 4189 l 3197 4196 l 3204 4189 l 3194
419
6 l 3201 4189 l 3204 4186 l 3211 4183 l
3204 4189 l 3211 4186 l 3204 4193 l 3211 4189 l 3211 4183 l 3221 4179 l 3211
418
6 l 3221 4182 l 3211 4189 l 3221 4186 l
3221 4179 l 3238 4179 l 3221 4182 l 3238 4182 l 3221 4186 l 3238 4186 l 3238
417
9 l 3249 4183 l 3238 4182 l 3249 4186 l
3238 4186 l 3249 4189 l 3249 4183 l 3255 4186 l 3249 4186 l 3255 4189 l 3249
418
9 l 3255 4193 l 3259 4189 l 3266 4196 l
3255 4189 l 3262 4196 l 3252 4189 l 3259 4196 l 3266 4196 l 3269 4203 l 3262
419
6 l 3266 4203 l 3259 4196 l 3262 4203 l
3269 4203 l 3269 4217 l 3266 4203 l 3266 4217 l 3262 4203 l 3262 4217 l 3269
421
7 l 3266 4224 l 3266 4217 l 3262 4224 l
3262 4217 l 3259 4224 l 3266 4224 l 3259 4230 l 3262 4224 l 3255 4230 l 3259
422
4 l 3252 4230 l 3255 4227 l 3249 4231 l
3255 4230 l 3249 4234 l 3255 4234 l 3249 4237 l 3249 4231 l 3238 4234 l 3249
423
4 l 3238 4237 l 3249 4237 l 3238 4241 l
3238 4234 l 3221 4234 l 3238 4237 l 3221 4237 l 3238 4241 l 3221 4241 l 3221
423
4 l 3211 4231 l 3221 4237 l 3211 4234 l
3221 4241 l 3211 4237 l 3211 4231 l 3204 4227 l 3211 4234 l 3204 4230 l 3211
423
7 l 3204 4234 l 3207 4230 l 3201 4224 l
3204 4230 l 3197 4224 l 3201 4230 l 3194 4224 l 3201 4224 l 3197 4217 l 3197
422
4 l 3194 4217 l 3194 4224 l 3190 4217 l
3197 4217 l 3197 4203 l 3194 4217 l 3194 4203 l 3190 4217 l 3190 4203 l s 3194
4
261 m 3194 4258 l 3266 4258 l 3194 4261 l
3266 4261 l 3194 4265 l 3266 4265 l s 3194 4261 m 3194 4258 l 3266 4285 l 3194
4
261 l 3266 4289 l 3194 4265 l 3266 4292 l
s 3194 4316 m 3194 4313 l 3266 4285 l 3194 4316 l 3266 4289 l 3194 4320 l 3266
4
292 l s 3194 4316 m 3194 4313 l 3266 4313 l
3194 4316 l 3266 4316 l 3194 4320 l 3266 4320 l s 3194 4344 m 3194 4340 l 3266
4
340 l 3194 4344 l 3266 4344 l 3194 4347 l
3266 4347 l s 3194 4344 m 3197 4344 l 3197 4374 l 3194 4344 l 3194 4374 l 3190
4
344 l 3190 4374 l 3197 4374 l 3201 4385 l
3194 4374 l 3197 4385 l 3190 4374 l 3194 4385 l 3201 4385 l 3204 4388 l 3197
438
5 l 3201 4388 l 3194 4385 l 3197 4388 l
3201 4385 l 3207 4388 l 3201 4388 l 3207 4392 l 3201 4392 l 3207 4395 l 3207
438
8 l 3218 4388 l 3207 4392 l 3218 4392 l
3207 4395 l 3218 4395 l 3218 4388 l 3225 4385 l 3218 4392 l 3225 4388 l 3218
439
5 l 3225 4392 l 3228 4388 l 3231 4385 l
3225 4388 l 3228 4385 l 3221 4388 l 3225 4385 l 3231 4385 l 3235 4374 l 3228
438
5 l 3231 4374 l 3225 4385 l 3228 4374 l
3235 4374 l 3235 4344 l 3231 4374 l 3231 4344 l 3228 4374 l 3228 4344 l s 3194
4
429 m 3194 4426 l 3266 4426 l 3194 4429 l
3266 4429 l 3194 4433 l 3266 4433 l s 3194 4405 m 3197 4405 l 3197 4453 l 3194
4
405 l 3194 4453 l 3190 4405 l 3190 4453 l
s 3194 4470 m 3194 4467 l 3266 4467 l 3194 4470 l 3266 4470 l 3194 4474 l 3266
4
474 l s 3194 4470 m 3197 4470 l 3197 4515 l
3194 4470 l 3194 4515 l 3190 4470 l 3190 4515 l s 3228 4470 m 3231 4470 l 3231
4
498 l 3228 4470 l 3228 4498 l 3225 4470 l
3225 4498 l s 3266 4470 m 3269 4470 l 3269 4515 l 3266 4470 l 3266 4515 l 3262
4
470 l 3262 4515 l s 3194 4536 m 3194 4532 l
3266 4532 l 3194 4536 l 3266 4536 l 3194 4539 l 3266 4539 l 3269 4536 l 3269
457
7 l 3266 4536 l 3266 4577 l 3262 4536 l
3262 4577 l s 2947 3583 m 2947 3580 l 3019 3580 l 2947 3583 l 3019 3583 l 2947
3
587 l 3019 3587 l s 2947 3631 m 2947 3628 l
3019 3628 l 2947 3631 l 3019 3631 l 2947 3635 l 3019 3635 l s 2982 3583 m 2985
3
583 l 2985 3631 l 2982 3583 l 2982 3631 l
2978 3583 l 2978 3631 l s 2947 3659 m 2947 3655 l 3019 3655 l 2947 3659 l 3019
3
659 l 2947 3662 l 3019 3662 l s 2947 3659 m
2951 3659 l 2951 3703 l 2947 3659 l 2947 3703 l 2944 3659 l 2944 3703 l s 2982
3
659 m 2985 3659 l 2985 3686 l 2982 3659 l
2982 3686 l 2978 3659 l 2978 3686 l s 3019 3659 m 3023 3659 l 3023 3703 l 3019
3
659 l 3019 3703 l 3016 3659 l 3016 3703 l
s 2947 3720 m 2947 3717 l 3019 3765 l 2947 3720 l 3019 3768 l 2947 3724 l 3019
3
772 l s 2947 3768 m 2947 3765 l 3019 3717 l
2947 3768 l 3019 3720 l 2947 3772 l 3019 3724 l s 2947 3792 m 2947 3789 l 3019
3
789 l 2947 3792 l 3019 3792 l 2947 3796 l
3019 3796 l s 2947 3792 m 2951 3792 l 2951 3837 l 2947 3792 l 2947 3837 l 2944
3
792 l 2944 3837 l s 2982 3792 m 2985 3792 l
2985 3820 l 2982 3792 l 2982 3820 l 2978 3792 l 2978 3820 l s 3019 3792 m 3023
3
792 l 3023 3837 l 3019 3792 l 3019 3837 l
3016 3792 l 3016 3837 l s 3392 3609 m 3395 3609 l 3388 3602 l 3392 3609 l 3385
3
602 l 3388 3609 l 3382 3602 l 3388 3602 l
3385 3592 l 3385 3602 l 3381 3592 l 3382 3602 l 3378 3592 l 3385 3592 l 3385
357
8 l 3381 3592 l 3381 3578 l 3378 3592 l
3378 3578 l 3385 3578 l 3388 3568 l 3381 3578 l 3385 3568 l 3378 3578 l 3382
356
8 l 3388 3568 l 3395 3561 l 3385 3568 l
3392 3561 l 3382 3568 l 3388 3561 l 3392 3558 l 3399 3558 l 3392 3561 l 3399
356
1 l 3392 3564 l 3399 3564 l 3399 3558 l
3405 3561 l 3399 3561 l 3405 3564 l 3399 3564 l 3405 3568 l 3409 3564 l 3412
356
8 l 3405 3564 l 3409 3568 l 3402 3564 l
3406 3568 l 3412 3568 l 3416 3575 l 3409 3568 l 3412 3575 l 3406 3568 l 3409
357
5 l 3416 3575 l 3422 3595 l 3412 3575 l
3419 3595 l 3409 3575 l 3416 3595 l 3422 3595 l 3426 3602 l 3419 3595 l 3423
360
2 l 3416 3595 l 3419 3602 l 3426 3602 l
3429 3606 l 3423 3602 l 3426 3606 l 3419 3602 l 3423 3606 l 3426 3602 l 3433
360
6 l 3426 3606 l 3433 3609 l 3426 3609 l
3433 3612 l 3433 3606 l 3443 3606 l 3433 3609 l 3443 3609 l 3433 3612 l 3443
361
2 l 3446 3609 l 3453 3602 l 3443 3609 l
3450 3602 l 3440 3609 l 3447 3602 l 3453 3602 l 3457 3592 l 3450 3602 l 3453
359
2 l 3447 3602 l 3450 3592 l 3457 3592 l
3457 3578 l 3453 3592 l 3453 3578 l 3450 3592 l 3450 3578 l 3457 3578 l 3453
356
8 l 3453 3578 l 3450 3568 l 3450 3578 l
3447 3568 l 3453 3568 l 3446 3561 l 3450 3568 l 3443 3561 l 3447 3568 l 3440
356
1 l s 3381 3633 m 3381 3630 l 3453 3630 l
3381 3633 l 3453 3633 l 3381 3636 l 3453 3636 l s 3399 3708 m 3399 3705 l 3392
3
702 l 3399 3708 l 3392 3705 l 3399 3712 l
3392 3708 l 3395 3705 l 3388 3698 l 3392 3705 l 3385 3698 l 3388 3705 l 3382
369
8 l 3388 3698 l 3385 3691 l 3385 3698 l
3381 3691 l 3382 3698 l 3378 3691 l 3385 3691 l 3385 3678 l 3381 3691 l 3381
367
8 l 3378 3691 l 3378 3678 l 3385 3678 l
3388 3671 l 3381 3678 l 3385 3671 l 3378 3678 l 3382 3671 l 3388 3671 l 3395
366
4 l 3385 3671 l 3392 3664 l 3382 3671 l
3388 3664 l 3392 3661 l 3399 3657 l 3392 3664 l 3399 3660 l 3392 3667 l 3399
366
4 l 3399 3657 l 3409 3654 l 3399 3660 l
3409 3657 l 3399 3664 l 3409 3660 l 3409 3654 l 3426 3654 l 3409 3657 l 3426
365
7 l 3409 3660 l 3426 3660 l 3426 3654 l
3436 3657 l 3426 3657 l 3436 3660 l 3426 3660 l 3436 3664 l 3436 3657 l 3443
366
1 l 3436 3660 l 3443 3664 l 3436 3664 l
3443 3667 l 3446 3664 l 3453 3671 l 3443 3664 l 3450 3671 l 3440 3664 l 3447
367
1 l 3453 3671 l 3457 3678 l 3450 3671 l
3453 3678 l 3447 3671 l 3450 3678 l 3457 3678 l 3457 3691 l 3453 3678 l 3453
369
1 l 3450 3678 l 3450 3691 l 3457 3691 l
3453 3698 l 3453 3691 l 3450 3698 l 3450 3691 l 3447 3698 l 3453 3698 l 3446
370
5 l 3450 3698 l 3443 3705 l 3447 3698 l
3440 3705 l 3443 3702 l 3436 3705 l 3443 3705 l 3436 3708 l 3443 3708 l 3436
371
2 l 3436 3705 l 3426 3705 l 3436 3708 l
3426 3708 l 3436 3712 l 3426 3712 l s 3426 3691 m 3429 3691 l 3429 3708 l 3426
3
691 l 3426 3708 l 3423 3691 l 3423 3708 l
s 3381 3732 m 3381 3729 l 3453 3729 l 3381 3732 l 3453 3732 l 3381 3736 l 3453
3
736 l s 3381 3732 m 3381 3729 l 3453 3757 l
3381 3732 l 3453 3760 l 3381 3736 l 3453 3763 l s 3381 3787 m 3381 3784 l 3453
3
757 l 3381 3787 l 3453 3760 l 3381 3791 l
3453 3763 l s 3381 3787 m 3381 3784 l 3453 3784 l 3381 3787 l 3453 3787 l 3381
3
791 l 3453 3791 l s 3381 3832 m 3381 3829 l
3453 3801 l 3381 3832 l 3453 3804 l 3381 3835 l 3453 3808 l s 3381 3832 m 3381
3
829 l 3453 3856 l 3381 3832 l 3453 3859 l
3381 3835 l 3453 3863 l s 3429 3815 m 3433 3815 l 3433 3849 l 3429 3815 l 3429
3
849 l 3426 3815 l 3426 3849 l s 3205 3133 m
3205 3130 l 3198 3126 l 3205 3133 l 3198 3130 l 3205 3137 l 3198 3133 l 3202
313
0 l 3195 3123 l 3198 3130 l 3191 3123 l
3195 3130 l 3188 3123 l 3195 3123 l 3191 3116 l 3191 3123 l 3188 3116 l 3188
312
3 l 3185 3116 l 3191 3116 l 3191 3102 l
3188 3116 l 3188 3102 l 3185 3116 l 3185 3102 l 3191 3102 l 3195 3096 l 3188
310
2 l 3191 3096 l 3185 3102 l 3188 3096 l
3195 3096 l 3202 3089 l 3191 3096 l 3198 3089 l 3188 3096 l 3195 3089 l 3198
308
5 l 3205 3082 l 3198 3089 l 3205 3085 l
3198 3092 l 3205 3089 l 3205 3082 l 3215 3078 l 3205 3085 l 3215 3082 l 3205
308
9 l 3215 3085 l 3215 3078 l 3232 3078 l
3215 3082 l 3232 3082 l 3215 3085 l 3232 3085 l 3232 3078 l 3243 3082 l 3232
308
2 l 3243 3085 l 3232 3085 l 3243 3089 l
3243 3082 l 3250 3085 l 3243 3085 l 3250 3089 l 3243 3089 l 3250 3092 l 3253
308
9 l 3260 3096 l 3250 3089 l 3256 3096 l
3246 3089 l 3253 3096 l 3260 3096 l 3263 3102 l 3256 3096 l 3260 3102 l 3253
309
6 l 3257 3102 l 3263 3102 l 3263 3116 l
3260 3102 l 3260 3116 l 3257 3102 l 3257 3116 l 3263 3116 l 3260 3123 l 3260
311
6 l 3256 3123 l 3257 3116 l 3253 3123 l
3260 3123 l 3253 3130 l 3256 3123 l 3250 3130 l 3253 3123 l 3246 3130 l 3250
312
6 l 3243 3130 l 3250 3130 l 3243 3133 l
3250 3133 l 3243 3137 l 3243 3130 l 3232 3130 l 3243 3133 l 3232 3133 l 3243
313
7 l 3232 3137 l s 3232 3116 m 3236 3116 l
3236 3133 l 3232 3116 l 3232 3133 l 3229 3116 l 3229 3133 l s 3188 3157 m 3188
3
154 l 3260 3154 l 3188 3157 l 3260 3157 l
3188 3161 l 3260 3161 l s 3188 3185 m 3188 3181 l 3260 3181 l 3188 3185 l 3260
3
185 l 3188 3188 l 3260 3188 l s 3188 3185 m
3188 3181 l 3260 3229 l 3188 3185 l 3260 3233 l 3188 3188 l 3260 3236 l s 3188
3
233 m 3188 3229 l 3260 3229 l 3188 3233 l
3260 3233 l 3188 3236 l 3260 3236 l s 3205 3308 m 3205 3305 l 3198 3301 l 3205
3
308 l 3198 3305 l 3205 3311 l 3198 3308 l
3202 3305 l 3195 3298 l 3198 3305 l 3191 3298 l 3195 3305 l 3188 3298 l 3195
329
8 l 3191 3291 l 3191 3298 l 3188 3291 l
3188 3298 l 3185 3291 l 3191 3291 l 3191 3277 l 3188 3291 l 3188 3277 l 3185
329
1 l 3185 3277 l 3191 3277 l 3195 3270 l
3188 3277 l 3191 3270 l 3185 3277 l 3188 3270 l 3195 3270 l 3202 3264 l 3191
327
0 l 3198 3264 l 3188 3270 l 3195 3264 l
3198 3260 l 3205 3257 l 3198 3264 l 3205 3260 l 3198 3267 l 3205 3263 l 3205
325
7 l 3215 3253 l 3205 3260 l 3215 3257 l
3205 3263 l 3215 3260 l 3215 3253 l 3232 3253 l 3215 3257 l 3232 3257 l 3215
326
0 l 3232 3260 l 3232 3253 l 3243 3257 l
3232 3257 l 3243 3260 l 3232 3260 l 3243 3263 l 3243 3257 l 3250 3260 l 3243
326
0 l 3250 3264 l 3243 3263 l 3250 3267 l
3253 3264 l 3260 3270 l 3250 3264 l 3256 3270 l 3246 3264 l 3253 3270 l 3260
327
0 l 3263 3277 l 3256 3270 l 3260 3277 l
3253 3270 l 3257 3277 l 3263 3277 l 3263 3291 l 3260 3277 l 3260 3291 l 3257
327
7 l 3257 3291 l 3263 3291 l 3260 3298 l
3260 3291 l 3256 3298 l 3257 3291 l 3253 3298 l 3260 3298 l 3253 3305 l 3256
329
8 l 3250 3305 l 3253 3298 l 3246 3305 l
3250 3301 l 3243 3305 l 3250 3305 l 3243 3308 l 3250 3308 l 3243 3311 l 3243
330
5 l 3232 3305 l 3243 3308 l 3232 3308 l
3243 3311 l 3232 3311 l s 3232 3291 m 3236 3291 l 3236 3308 l 3232 3291 l 3232
3
308 l 3229 3291 l 3229 3308 l s 3188 3349 m
3188 3346 l 3260 3318 l 3188 3349 l 3260 3322 l 3188 3353 l 3260 3325 l s 3188
3
349 m 3188 3346 l 3260 3373 l 3188 3349 l
3260 3377 l 3188 3353 l 3260 3380 l s 3236 3332 m 3239 3332 l 3239 3366 l 3236
3
332 l 3236 3366 l 3233 3332 l 3233 3366 l
s 3188 2463 m 3188 2460 l 3260 2460 l 3188 2463 l 3260 2463 l 3188 2467 l 3260
2
467 l s 3188 2463 m 3191 2463 l 3191 2494 l
3188 2463 l 3188 2494 l 3185 2463 l 3185 2494 l 3191 2494 l 3195 2504 l 3188
249
4 l 3191 2504 l 3185 2494 l 3188 2504 l
3195 2504 l 3198 2508 l 3191 2504 l 3195 2508 l 3188 2504 l 3191 2508 l 3195
250
5 l 3202 2508 l 3195 2508 l 3202 2511 l
3195 2511 l 3202 2515 l 3202 2508 l 3208 2508 l 3202 2511 l 3208 2511 l 3202
251
5 l 3208 2515 l 3208 2508 l 3215 2505 l
3208 2511 l 3215 2508 l 3208 2515 l 3215 2511 l 3219 2508 l 3222 2504 l 3215
250
8 l 3219 2504 l 3212 2508 l 3215 2504 l
3222 2504 l 3226 2494 l 3219 2504 l 3222 2494 l 3215 2504 l 3219 2494 l 3226
249
4 l 3226 2463 l 3222 2494 l 3222 2463 l
3219 2494 l 3219 2463 l s 3222 2487 m 3222 2484 l 3260 2508 l 3222 2487 l 3260
2
511 l 3222 2491 l 3260 2515 l s 3188 2552 m
3191 2552 l 3195 2546 l 3188 2552 l 3191 2546 l 3185 2552 l 3188 2546 l 3195
254
6 l 3202 2539 l 3191 2546 l 3198 2539 l
3188 2546 l 3195 2539 l 3198 2535 l 3205 2532 l 3198 2539 l 3205 2535 l 3198
254
2 l 3205 2539 l 3205 2532 l 3215 2529 l
3205 2535 l 3215 2532 l 3205 2539 l 3215 2535 l 3215 2529 l 3232 2529 l 3215
253
2 l 3232 2532 l 3215 2535 l 3232 2535 l
3232 2529 l 3243 2532 l 3232 2532 l 3243 2535 l 3232 2535 l 3243 2539 l 3243
253
2 l 3250 2535 l 3243 2535 l 3250 2539 l
3243 2539 l 3250 2542 l 3253 2539 l 3260 2546 l 3250 2539 l 3256 2546 l 3246
253
9 l 3253 2546 l 3260 2546 l 3263 2552 l
3256 2546 l 3260 2552 l 3253 2546 l 3257 2552 l 3263 2552 l 3263 2566 l 3260
255
2 l 3260 2566 l 3257 2552 l 3257 2566 l
3263 2566 l 3260 2573 l 3260 2566 l 3256 2573 l 3257 2566 l 3253 2573 l 3260
257
3 l 3253 2580 l 3256 2573 l 3250 2580 l
3253 2573 l 3246 2580 l 3250 2577 l 3243 2580 l 3250 2580 l 3243 2583 l 3250
258
3 l 3243 2587 l 3243 2580 l 3232 2583 l
3243 2583 l 3232 2587 l 3243 2587 l 3232 2590 l 3232 2583 l 3215 2583 l 3232
258
7 l 3215 2587 l 3232 2590 l 3215 2590 l
3215 2583 l 3205 2580 l 3215 2587 l 3205 2583 l 3215 2590 l 3205 2587 l 3205
258
0 l 3198 2577 l 3205 2583 l 3198 2580 l
3205 2587 l 3198 2583 l 3202 2580 l 3195 2573 l 3198 2580 l 3191 2573 l 3195
258
0 l 3188 2573 l 3195 2573 l 3191 2566 l
3191 2573 l 3188 2566 l 3188 2573 l 3185 2566 l 3191 2566 l 3191 2552 l 3188
256
6 l 3188 2552 l 3185 2566 l 3185 2552 l
s 3198 2655 m 3202 2655 l 3195 2648 l 3198 2655 l 3191 2648 l 3195 2655 l 3188
2
648 l 3195 2648 l 3191 2638 l 3191 2648 l
3188 2638 l 3188 2648 l 3185 2638 l 3191 2638 l 3191 2624 l 3188 2638 l 3188
262
4 l 3185 2638 l 3185 2624 l 3191 2624 l
3195 2614 l 3188 2624 l 3191 2614 l 3185 2624 l 3188 2614 l 3195 2614 l 3202
260
7 l 3191 2614 l 3198 2607 l 3188 2614 l
3195 2607 l 3198 2604 l 3205 2604 l 3198 2607 l 3205 2607 l 3198 2611 l 3205
261
1 l 3205 2604 l 3212 2607 l 3205 2607 l
3212 2611 l 3205 2611 l 3212 2614 l 3215 2611 l 3219 2614 l 3212 2611 l 3215
261
4 l 3209 2611 l 3212 2614 l 3219 2614 l
3222 2621 l 3215 2614 l 3219 2621 l 3212 2614 l 3215 2621 l 3222 2621 l 3229
264
2 l 3219 2621 l 3226 2642 l 3215 2621 l
3222 2642 l 3229 2642 l 3232 2648 l 3226 2642 l 3229 2648 l 3222 2642 l 3226
264
8 l 3229 2645 l 3232 2649 l 3229 2648 l
3232 2652 l 3229 2652 l 3232 2655 l 3232 2649 l 3239 2652 l 3232 2652 l 3239
265
5 l 3232 2655 l 3239 2659 l 3239 2652 l
3250 2652 l 3239 2655 l 3250 2655 l 3239 2659 l 3250 2659 l 3253 2655 l 3260
264
8 l 3250 2655 l 3256 2648 l 3246 2655 l
3253 2648 l 3260 2648 l 3263 2638 l 3256 2648 l 3260 2638 l 3253 2648 l 3257
263
8 l 3263 2638 l 3263 2624 l 3260 2638 l
3260 2624 l 3257 2638 l 3257 2624 l 3263 2624 l 3260 2614 l 3260 2624 l 3256
261
4 l 3257 2624 l 3253 2614 l 3260 2614 l
3253 2607 l 3256 2614 l 3250 2607 l 3253 2614 l 3246 2607 l s 3188 2696 m 3188
2
693 l 3260 2666 l 3188 2696 l 3260 2669 l
3188 2700 l 3260 2672 l s 3188 2696 m 3188 2693 l 3260 2721 l 3188 2696 l 3260
2
724 l 3188 2700 l 3260 2727 l s 3236 2679 m
3239 2679 l 3239 2714 l 3236 2679 l 3236 2714 l 3233 2679 l 3233 2714 l s 3188
2
755 m 3188 2751 l 3260 2751 l 3188 2755 l
3260 2755 l 3188 2758 l 3260 2758 l s 3188 2731 m 3191 2731 l 3191 2779 l 3188
2
731 l 3188 2779 l 3185 2731 l 3185 2779 l
s 466 2967 m 466 2964 l 538 2964 l 466 2967 l 538 2967 l 466 2970 l 538 2970 l
s
 490 3001 m 494 3001 l 528 2967 l 490 3001 l
525 2967 l 487 3001 l 521 2967 l s 511 2981 m 511 2977 l 538 3001 l 511 2981 l
5
38 3005 l 511 2984 l 538 3008 l s 511 3022 m
514 3022 l 514 3063 l 511 3022 l 511 3063 l 508 3022 l 508 3063 l 511 3060 l
504
 3060 l 511 3063 l 504 3063 l 511 3066 l
504 3066 l 504 3060 l 497 3056 l 504 3063 l 497 3059 l 504 3066 l 497 3063 l
497
 3056 l 494 3053 l 497 3059 l 494 3056 l
497 3063 l 494 3059 l 497 3056 l 494 3049 l 494 3056 l 490 3049 l 491 3056 l
487
 3049 l 494 3049 l 494 3039 l 490 3049 l
490 3039 l 487 3049 l 487 3039 l 494 3039 l 497 3032 l 490 3039 l 494 3032 l
487
 3039 l 491 3032 l 497 3032 l 504 3025 l
494 3032 l 501 3025 l 491 3032 l 497 3025 l 501 3022 l 511 3018 l 501 3025 l
511
 3022 l 501 3028 l 511 3025 l 511 3018 l
518 3018 l 511 3022 l 518 3022 l 511 3025 l 518 3025 l 518 3018 l 528 3022 l
518
 3022 l 528 3025 l 518 3025 l 528 3028 l
532 3025 l 538 3032 l 528 3025 l 535 3032 l 525 3025 l 532 3032 l 538 3032 l
542
 3039 l 535 3032 l 538 3039 l 532 3032 l
535 3039 l 542 3039 l 542 3049 l 538 3039 l 538 3049 l 535 3039 l 535 3049 l
542
 3049 l 538 3056 l 538 3049 l 535 3056 l
535 3049 l 532 3056 l 538 3056 l 532 3063 l 535 3056 l 528 3063 l 532 3056 l
525
 3063 l s 466 3077 m 466 3073 l 538 3101 l
466 3077 l 538 3104 l 466 3080 l 538 3107 l s 466 3131 m 466 3128 l 538 3101 l
4
66 3131 l 538 3104 l 466 3135 l 538 3107 l
s 466 3981 m 466 3978 l 538 3978 l 466 3981 l 538 3981 l 466 3985 l 538 3985 l
s
 466 3981 m 466 3978 l 538 4005 l 466 3981 l
538 4009 l 466 3985 l 538 4012 l s 466 4036 m 466 4033 l 538 4005 l 466 4036 l
5
38 4009 l 466 4039 l 538 4012 l s 466 4036 m
466 4033 l 538 4033 l 466 4036 l 538 4036 l 466 4039 l 538 4039 l s 511 4060 m
5
14 4060 l 514 4101 l 511 4060 l 511 4101 l
508 4060 l 508 4101 l 511 4098 l 504 4098 l 511 4101 l 504 4101 l 511 4105 l
504
 4105 l 504 4098 l 497 4094 l 504 4101 l
497 4098 l 504 4105 l 497 4101 l 501 4098 l 497 4094 l 497 4098 l 494 4094 l
494
 4098 l 491 4094 l 497 4094 l 494 4088 l
494 4094 l 490 4088 l 491 4094 l 487 4088 l 494 4088 l 494 4077 l 490 4088 l
490
 4077 l 487 4088 l 487 4077 l 494 4077 l
497 4070 l 490 4077 l 494 4070 l 487 4077 l 491 4070 l 497 4070 l 504 4064 l
494
 4070 l 501 4064 l 491 4070 l 497 4064 l
501 4060 l 511 4057 l 501 4064 l 511 4060 l 501 4067 l 511 4063 l 511 4057 l
518
 4057 l 511 4060 l 518 4060 l 511 4063 l
518 4063 l 518 4057 l 528 4060 l 518 4060 l 528 4064 l 518 4063 l 528 4067 l
532
 4064 l 538 4070 l 528 4064 l 535 4070 l
525 4064 l 532 4070 l 538 4070 l 542 4077 l 535 4070 l 538 4077 l 532 4070 l
535
 4077 l 542 4077 l 542 4088 l 538 4077 l
538 4088 l 535 4077 l 535 4088 l 542 4088 l 538 4094 l 538 4088 l 535 4094 l
535
 4088 l 532 4094 l 538 4094 l 532 4101 l
535 4094 l 528 4101 l 532 4094 l 525 4101 l s 466 4115 m 466 4112 l 538 4139 l
4
66 4115 l 538 4142 l 466 4118 l 538 4146 l
s 466 4170 m 466 4166 l 538 4139 l 466 4170 l 538 4142 l 466 4173 l 538 4146 l
s
 484 5067 m 484 5063 l 477 5060 l 484 5067 l
477 5063 l 484 5070 l 477 5067 l 480 5063 l 473 5056 l 477 5063 l 470 5056 l
473
 5063 l 467 5056 l 473 5056 l 470 5049 l
470 5056 l 466 5049 l 467 5056 l 463 5049 l 470 5049 l 470 5036 l 466 5049 l
466
 5036 l 463 5049 l 463 5036 l 470 5036 l
473 5029 l 466 5036 l 470 5029 l 463 5036 l 467 5029 l 473 5029 l 480 5022 l
470
 5029 l 477 5022 l 467 5029 l 473 5022 l
477 5019 l 484 5015 l 477 5022 l 484 5019 l 477 5025 l 484 5022 l 484 5015 l
494
 5012 l 484 5019 l 494 5015 l 484 5022 l
494 5019 l 494 5012 l 511 5012 l 494 5015 l 511 5015 l 494 5019 l 511 5019 l
511
 5012 l 521 5015 l 511 5015 l 521 5019 l
511 5019 l 521 5022 l 521 5015 l 528 5019 l 521 5019 l 528 5022 l 521 5022 l
528
 5025 l 532 5022 l 538 5029 l 528 5022 l
535 5029 l 525 5022 l 532 5029 l 538 5029 l 542 5036 l 535 5029 l 538 5036 l
532
 5029 l 535 5036 l 542 5036 l 542 5049 l
538 5036 l 538 5049 l 535 5036 l 535 5049 l 542 5049 l 538 5056 l 538 5049 l
535
 5056 l 535 5049 l 532 5056 l 538 5056 l
532 5063 l 535 5056 l 528 5063 l 532 5056 l 525 5063 l 528 5060 l 521 5063 l
528
 5063 l 521 5067 l 528 5067 l 521 5070 l
521 5063 l 511 5063 l 521 5067 l 511 5067 l 521 5070 l 511 5070 l s 511 5049 m
5
14 5049 l 514 5067 l 511 5049 l 511 5067 l
508 5049 l 508 5067 l s 511 5087 m 514 5087 l 514 5128 l 511 5087 l 511 5128 l
5
08 5087 l 508 5128 l 511 5125 l 504 5125 l
511 5128 l 504 5128 l 511 5132 l 504 5132 l 504 5125 l 497 5122 l 504 5128 l
497
 5125 l 504 5132 l 497 5128 l 501 5125 l
497 5121 l 497 5125 l 494 5121 l 494 5125 l 491 5121 l 497 5121 l 494 5115 l
494
 5121 l 490 5115 l 491 5121 l 487 5115 l
494 5115 l 494 5104 l 490 5115 l 490 5104 l 487 5115 l 487 5104 l 494 5104 l
497
 5097 l 490 5104 l 494 5097 l 487 5104 l
491 5097 l 497 5097 l 504 5091 l 494 5097 l 501 5091 l 491 5097 l 497 5091 l
501
 5087 l 511 5084 l 501 5091 l 511 5087 l
501 5094 l 511 5091 l 511 5084 l 518 5084 l 511 5087 l 518 5087 l 511 5091 l
518
 5091 l 518 5084 l 528 5087 l 518 5087 l
528 5091 l 518 5091 l 528 5094 l 532 5091 l 538 5097 l 528 5091 l 535 5097 l
525
 5091 l 532 5097 l 538 5097 l 542 5104 l
535 5097 l 538 5104 l 532 5097 l 535 5104 l 542 5104 l 542 5115 l 538 5104 l
538
 5115 l 535 5104 l 535 5115 l 542 5115 l
538 5121 l 538 5115 l 535 5121 l 535 5115 l 532 5121 l 538 5121 l 532 5128 l
535
 5121 l 528 5128 l 532 5121 l 525 5128 l
s 466 5142 m 466 5139 l 538 5166 l 466 5142 l 538 5169 l 466 5145 l 538 5173 l
s
 466 5197 m 466 5194 l 538 5166 l 466 5197 l
538 5169 l 466 5200 l 538 5173 l
stroke grestore
%end(plot)
%%Trailer
showpage
%END: Figure.ps
%******************************************************************************
